Phase-Bounded Broadcast Networks over Topologies of Communication

We study networks of processes that all execute the same finite state protocol and that communicate through broadcasts. The processes are organized in a graph (a topology) and only the neighbors of a process in this graph can receive its broadcasts. The coverability problem asks, given a protocol and a state of the protocol, whether there is a topology for the processes such that one of them (at least) reaches the given state. This problem is undecidable. We study here an under-approximation of the problem where processes alternate a bounded number of times $k$ between phases of broadcasting and phases of receiving messages. We show that, if the problem remains undecidable when $k$ is greater than 6, it becomes decidable for $k=2$, and EXPSPACE-complete for $k=1$. Furthermore, we show that if we restrict ourselves to line topologies, the problem is in $P$ for $k=1$ and $k=2$.

==> Figures/2-unfolding-ex.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
	\node[] (q0) {};
	\node[state,initial] (q0b) [above  of = q0, yshift = -60, xshift =0] {$\qinit^0$};
	\node[state] (q1) [right of = q0, yshift = -0, xshift =0.4cm] {$q_4^{b,1}$};
	\node[state] (q2) [right  of = q1, yshift = 0, xshift = 4.5cm] {$q_5^{r,2}$};
	\node[] (q3) [above  of = q0, yshift = -30, xshift =0] {};
	\node[state] (q4) [right of = q3, yshift = 5, xshift = -20] {$q_1^{r,1}$};
	
	\node[state] (q5) [right  of = q4, xshift = -20, yshift = -10]{$q_2^{r,1}$};
	\node[state] (q6) [right  of = q5, xshift = 20, yshift = -15]{$q_3^{b,2}$};
	
	\node[state] (qin2) [above of = q5, yshift = -60, xshift = 50] {$\qinit^{b,2}$};
	\node[state] (q42) [right of = qin2, yshift = -0, xshift = 0] {$q_4^{b,2}$};
	\node[state] (q12) [right of = qin2, yshift = 15, xshift = 60] {$q_1^{r,2}$};
	\node[state] (q22) [right of = q12] {$q_2^{r,2}$};
	
	\node [] (p1) [left of = q4, yshift = -18] {};
	\node[] (p2) [left of = q1, yshift = 0, xshift =-2cm] {};
	
	
	
	
	%	\node[fit=(q0)(q2), draw, fill=green!30] {};
	\node[dashed, draw, fill = orange, fill opacity = 0, text opacity = 1, fit=(q0b), text height=0.06 \columnwidth, label ={below:Phase 0}] () {};
	\node[dashed, draw, fill = green, fill opacity = 0, text opacity = 1, fit=(q1) (q4) (q5), text height=0.06 \columnwidth, label ={below:Phase 1}, inner xsep = 8, inner ysep=10] () [yshift = 5]{};
	\node[dashed, draw, fill = cyan, fill opacity = 0, text opacity = 1, fit=(q2) (q6) (qin2) (q42) (q12) (q22), text height=0.06 \columnwidth, label ={below:Phase 2}, inner ysep=8] () {};
	
	
	
	\node[fill=violet, fill opacity = 0.2, fit=(q1), inner sep =1] () {};
	\node[fill=green, fill opacity = 0.2, fit=(q4) (q5), inner sep =1] () {};
	
	\node[fill=violet, fill opacity = 0.2, fit=(q42) (qin2) (q6), inner sep =1] () {};
	\node[fill=green, fill opacity = 0.2, fit=(q12) (q22) (q2), inner sep =1] () {};
	
	
	\path[->] 
	(q0b) edge [bend right =10] node [xshift =-5] {$!!a$, $!!b$} (q1) 
	(q1) edge node [below] {$?c$} (q2) 
	(q0b) edge [bend left =20] node {$?b$} (q4)
	(q4) edge [bend right = 10] node [xshift = -5]{$?a$} (q5)
	(q5) edge [bend right = 10] node [below, xshift = -5, yshift = 2] {$!!c$} (q6)
	(q6) edge [bend left = 0, thick]  node {$?a$} (q2)
	
	(q4) edge [bend left = 20] node {$!!a$} (qin2)
	(qin2) edge [bend left = 20, thick]  node {$?b$} (q12)
	(qin2) edge [] node [yshift =-5]{$!!a, !!b$} (q42)
	(q12) edge [] node {$?a$} (q22)
	(q42) edge [bend left = 20, thick]  node {$?a$} (q2)
	
	;
\end{tikzpicture}


==> Figures/broadcast-protocols-2.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state,initial] (q0) {$\qinit$};
	\node[state] (q1) [right of = q0, yshift = 25, xshift = -20] {$q_1$};
	\node[state] (q2) [right  of = q0, yshift = -25, xshift = -20] {$q_2$};
	\node[state] (q3) [right  of = q2, yshift = 20, xshift = -10] {$q_3$};
	\node[state] (q4) [right of = q2, yshift = -15, xshift = -10] {$q_4$};
	
	
	\node[state] (q5) [right  of = q3, xshift = -10]{$q_5$};
	\node[state] (q6) [right  of = q4, xshift = -10]{$q_6$};

	%	\node[state] (q7) [right  of = q6, xshift = 20]{$q_4^i$};
	%	\node[state] (q8) [right  of = q7, xshift = -10]{$\qinit^i$};
	%	
	%	\node[state] (q9) [below right of = q0, yshift = -10] {$q_1^t$};
	%	\node[state] (q10) [right of = q9]{$q_{2}^t$};
	%	\node[state] (q11) [right of = q10]{$\qinit^{\textsf{tail}}$};
	%	
	%	\node[] (mss1) [right = 0 of q2, yshift = 20]{\color{red}{$?1$}};
	%	\node[] () [right = 0 of q4, xshift = 7, yshift = 22]{\small\color{red}{$?\overline{(i-1)\%2}$}};
	%	\node[] () [right = 0 of q7, xshift = 7, yshift = 22]{\small\color{red}{$?{(i+1)\%2}$}};
	%	\node[] () [right = 0 of q9, xshift = 7, yshift = 22]{\small\color{red}{$?\overline{1}$}};
	
	\path[->] 
	(q0) edge node {$!a$} (q1) 
	(q1) edge [loop right] node {$!b$} ()
	(q0) edge node {$?a$} (q2) 
	(q2) edge node {$?b$} (q3)
	(q2) edge node {$!c$} (q4)
	
	(q3) edge[bend left = 0] node {$!d$} (q5)
	(q4) edge node {$?d$} (q6);
\end{tikzpicture}


==> Figures/broadcast-protocols.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state,initial] (q0) {$\qinit$};
	\node[state] (q1) [right of = q0, yshift = 0, xshift = -0] {$q_1$};
	\node[state] (q2) [below  of = q0, yshift = 15, xshift = -0] {$q_2$};
	\node[state] (q3) [right  of = q1, yshift = 35, xshift = -0] {$q_3$};
	\node[state] (q4) [right of = q0, yshift = -0, xshift = 2cm] {$q_4$};
	\node[state] (q8) [right of = q4, yshift = -0, xshift = -0] {$q_8$};
	
	\node[state] (q5) [right  of = q2, xshift = -0]{$q_5$};
	\node[state] (q6) [right  of = q5, xshift = -0]{$q_6$};
	\node[state] (q7) [right  of = q6, xshift = -0]{$q_7$};
%	\node[state] (q7) [right  of = q6, xshift = 20]{$q_4^i$};
%	\node[state] (q8) [right  of = q7, xshift = -10]{$\qinit^i$};
%	
%	\node[state] (q9) [below right of = q0, yshift = -10] {$q_1^t$};
%	\node[state] (q10) [right of = q9]{$q_{2}^t$};
%	\node[state] (q11) [right of = q10]{$\qinit^{\textsf{tail}}$};
%	
%	\node[] (mss1) [right = 0 of q2, yshift = 20]{\color{red}{$?1$}};
%	\node[] () [right = 0 of q4, xshift = 7, yshift = 22]{\small\color{red}{$?\overline{(i-1)\%2}$}};
%	\node[] () [right = 0 of q7, xshift = 7, yshift = 22]{\small\color{red}{$?{(i+1)\%2}$}};
%	\node[] () [right = 0 of q9, xshift = 7, yshift = 22]{\small\color{red}{$?\overline{1}$}};

%	\path[->] (q4) edge [out=330,in=300,looseness=8] node[yshift = 5] {$!d$} (q4);

%	\node[fit=(q0)(q2), draw, fill=green!30] {};
	\node[ fill = orange, fill opacity = 0.2, text opacity = 1, fit=(q0) (q2), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 0}] () {};
	\node[ fill = green, fill opacity = 0.2, text opacity = 1, fit=(q1) (q5), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 1}] () {};
	\node[ fill = cyan, fill opacity = 0.2, text opacity = 1, fit=(q3) (q4)(q6), text height=0.06 \columnwidth, label ={[shift={(0ex,-30.22ex)}]:Phase 2}] () {};
	\node[ fill = yellow, fill opacity = 0.2, text opacity = 1, fit=(q8) (q7), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 3}] () {};
	\path[->] 
	(q0) edge node {$!!a$} (q1) 
	(q0) edge node {$\tau$} (q2) 
	(q1) edge [bend left] node {$?c$} (q3)
	(q1) edge node {$?b$} (q4)
	(q4) edge node {$!!c$} (q8)
	(q8) edge [loop above] node {$!!d$} ()
	(q8) edge [] node {$?d$} (q7)
	
	(q2) edge [bend left = 20] node {$?a$} (q5) 
	(q5) edge[bend left = 20, dashed] node {$!!b$} (q2)
	(q5) edge node {$!!c$} (q6)
	(q6) edge node {$?d$} (q7);
\end{tikzpicture}


==> Figures/ex-execution-2.tex <==

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=1.2cm,on grid,auto, initial text = {}] 
	\AConfiguration{\qinit}{\qinit}{\qinit}{0}{0}{0}
	\draw [-stealth](1.6,-0.5) -- node {$v_2$} (2,-0.5) ;
	\AConfiguration{q_1}{q_4}{\qinit}{0}{3.6cm}{0}
	\draw [-stealth](5.2,-0.5) -- node {$v_3$} (5.6,-0.5) ;
	\AConfiguration{q_2}{q_4}{q_4}{0}{7.2cm}{0}
	\draw [-stealth](8.8,-0.5) -- node {$v_1$} (9.2,-0.5) ;
	\AConfiguration{q_3}{q_5}{q_5}{0}{10.8cm}{0cm}
%	\draw [-stealth](1.6,-2.3) -- node {$v_1$} (2.3,-2.3) ;
%	\AConfiguration{q_5}{q_5}{q_2}{0}{4cm}{-1.8cm}
%	\draw [-stealth](5.6,-2.3) -- node {$v_2$} (6.3,-2.3) ;
%	\AConfiguration{q_3}{q_6}{q_2}{0}{8cm}{-1.8cm}
\end{tikzpicture}


==> Figures/ex-execution.tex <==

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=1.2cm,on grid,auto, initial text = {}] 
	\AConfiguration{\qinit}{\qinit}{\qinit}{1}{0}{0}
	\draw [-stealth](1.6,-0.5) -- node {$v_1$} (2,-0.5) ;
	\AConfiguration{q_4}{q_1}{q_1}{1}{3.6cm}{0}
	\draw [-stealth](5.2,-0.5) -- node {$v_2$} (5.6,-0.5) ;
	\AConfiguration{q_4}{\qinit}{q_2}{1}{7.2cm}{0}
	\draw [-stealth](8.8,-0.5) -- node {$v_3$} (9.2,-0.5) ;
	\AConfiguration{q_5}{\qinit}{q_3}{1}{10.8cm}{0cm}
\end{tikzpicture}


==> Figures/ex-topology.tex <==

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=1.2cm,on grid,auto, initial text = {}] 
	\node (v21) [rounded rectangle, fill=orange!30] {$v_2:q_1$};
	\node (v11) [right of = v21, yshift = -20, rounded rectangle, fill=cyan!30] {$v_1:q_5$};
	\node (v31) [below of = v21, rounded rectangle, fill=purple!30] {$v_3:q_1$};
	\node (v41) [right of= v21, xshift = 10, rounded rectangle, fill=lime!30] {$v_4:\qinit$};
	
	
	
	\path[-] 
	(v21) edge node {} (v11)
	edge node {} (v41)
	edge node {} (v31)
	(v11) edge node {} (v31)  
	
	;
\end{tikzpicture}


==> Figures/fig-proof-inP-illustration.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}
\usetikzlibrary{fit,calc,positioning,decorations.pathreplacing,matrix}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=1.8cm,on grid,auto, initial text = {},decoration = {brace}] 
	\LineTikzLong{0cm}{\qinit}{\qinit}{\qinit}{\qinit}{\qinit}{\qinit}{\qinit}{\qinit}
	\draw[->,thick] (1.2,-0.3) -- (1.2, -0.7);
	\node at (1.35,-0.7) () {$\ast$};
	\node at (-1.1,0) () {$C_0$};
	\LineTikzLong{-1.0cm}{\_}{q_1}{\qinit}{\qinit}{\qinit}{\qinit}{\qinit}{\qinit}
	\draw[->,thick] (11.3,-1.3) -- (11.3, -1.7);
	\node at (11.45,-1.7) () {$\ast$};
	\node at (-1.1,-1) () {$C_{j_1}$};
%	\node at (13.1,-1.5) () {\Large${\rho_{q_2}}$};
	\LineTikzLong{-2.0cm}{\_}{q_1}{\qinit}{\qinit}{\qinit}{q_2}{\_}{}
	\draw[->,thick] (6.2,-2.35) -- (6.2, -2.67);
	\node at (6.35,-2.65) () {$\ast$};
	\node at (-1.1,-2) () {$C_{j_2}$};
	\LineTikzLong{-3.0cm}{\_}{\_}{\_}{q_f}{\_}{\_}{\_}{}
	\node at (-1.1,-3) () {$C_n$};
%	\node at (1.5,-2.5) () {\Large${\rho_{}}$};
	\fill [fill=violet, fill opacity = 0.2] (-0.6,0.3) rectangle (3.5,-1.3);
	\fill [fill=green, fill opacity = 0.2] (9,-0.7) rectangle (13.2,-2.3);
	\fill [fill=orange, fill opacity = 0.2] (1.9,-1.7) rectangle (10.6,-3.3);
	
	\draw[->, color=blue] (1.5,0.5) -- (2.5, -0.6);
	\node[rectangle,draw,color=blue, inner sep =2] at (1.4,0.6) {\scriptsize no broadcast from $v_{N-2}$};
	
	\draw[->, color=red] (10.9,-0.7) -- (9.9, -1.5);
	\node[rectangle,draw,color=red, inner sep=2] at (11,-0.5) {\scriptsize no broadcast from $v_{N+2}$};
	
%	\draw [decorate,line width=0.4pt] (3.5, 0.3) -- (3.5,-1.3);
%	\draw [decorate,line width=0.4pt] (13.2, -0.7) -- (13.2,-2.3);
%	\draw [decorate,line width=0.4pt] (1.9, -3.3) -- (1.9,-1.7);
%	\node at (3.8,-0.5) () {$\rho_1$};
%	\node at (13.5,-1.5) () {$\rho_2$};
%	\node at (1.6,-2.5) () {$\rho_f$};
	
%	\matrix [matrix of nodes,right delimiter=\},nodes={}] {
%		A \\ B\\ C
%	}; 
\end{tikzpicture}

==> Figures/line-123-bis.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[rounded rectangle, draw, inner sep =2] (v0) {$v_0: \ellinit$};
	\node[rounded rectangle, draw, inner sep =2] (v1) [right of =v0] {$v_1: \zerostate^1$};
	\node[rounded rectangle, draw, inner sep =2] (v2) [right of =v1] {$v_2: \zerostate^2$};
	\node[rounded rectangle, draw, inner sep =2] (v0b) [right of =v2] {$v_3: \zerostate^0$};
	\node[rounded rectangle, draw, inner sep =2] (v1b) [right of = v0b] {$v_4:\zerostate^1$};
	\node[rounded rectangle, draw, inner sep =2] (v1bb) [right of = v1b, xshift = 10] {$v_{n-1}: \zerostate^1$};
	\node[rounded rectangle, draw, inner sep =2] (v2t) [right = of v1bb] {$v_n: q^{\textsf{tail}}$};
	
	\path (v1b) -- node[auto=false]{\ldots} (v1bb);
	
	\path[-] 
	(v0) edge node {} (v1)
	(v1) edge node {} (v2)
	(v2) edge node {} (v0b)
	(v0b) edge node {} (v1b) 
	(v1bb) edge node {} (v2t) 
	;
\end{tikzpicture}


==> Figures/line-123.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[rounded rectangle, draw, inner sep =2] (v0) {$v_0: \textsf{s}_0$};
	\node[rounded rectangle, draw, inner sep =2] (v1) [right of =v0] {$v_1: \idleState^1$};
	\node[rounded rectangle, draw, inner sep =2] (v2) [right of =v1] {$v_2: \idleState^2$};
	\node[rounded rectangle, draw, inner sep =2] (v0b) [right of =v2] {$v_3: \idleState^0$};
	\node[rounded rectangle, draw, inner sep =2] (v1b) [right of = v0b] {$v_4:\idleState^1$};
	\node[rounded rectangle, draw, inner sep =2] (v1bb) [right of = v1b, xshift = 10] {$v_{n-1}: \idleState^1$};
	\node[rounded rectangle, draw, inner sep =2] (v2t) [right = of v1bb] {$v_n: \idleState$};
	
	\path (v1b) -- node[auto=false]{\ldots} (v1bb);
	
	\path[-] 
	(v0) edge node {} (v1)
	(v1) edge node {} (v2)
	(v2) edge node {} (v0b)
	(v0b) edge node {} (v1b) 
	(v1bb) edge node {} (v2t) 
	;
\end{tikzpicture}


==> Figures/lines-example1.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\LineTikz{0cm}{q_0}{q_0^1}{q_0^2}{q_0^0}{q_1^2}{p}
	\draw[->,thick] (4,-0.35) -- (4, -0.7);
	\node at (3.5,-0.5) () {$!!\text{td}_2$};
	\LineTikzFrOne{-1.1cm}{q_0}{q}{q_1^2}{q_0^0}{q_0^1}{p}
\end{tikzpicture}


==> Figures/lines-example2.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=1.8cm,on grid,auto, initial text = {}] 
	\LineTikzZoomFour{0cm}{\textsf{s}_0}{\idleStateAbrev^1}{\idleStateAbrev^2}{\textsf{id}^0}{q_0^1}{p}
	\draw[->] (0,-0.14) -- (0, -0.7);
	\node at (0.5,-0.4) () {$!!{\text{td}}_0$};
	\LineTikzZoomFour{-0.8cm}{\textsf{s}_1}{\idleStateAbrev^1}{\idleStateAbrev^2}{\idleStateAbrev^0}{q_0^1}{p}
	\draw[->] (0,-0.95) -- (0, -1.55);
	\node at (0.5,-1.2) () {$!!\overline{\text{td}}_0$};
	\LineTikzZoomFourFrOne{-1.65cm}{\textsf{s}_2}{q_1^1}{\idleStateAbrev^2}{\idleStateAbrev^0}{\idleStateAbrev^1}{p}
\end{tikzpicture}


==> Figures/lines-example3.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=1.9cm,on grid,auto, initial text = {}] 
	\LineTikzZoomOne{0cm}{\textsf{s}_0}{\idleStateAbrev^1}{\idleStateAbrev^2}{\idleStateAbrev^0}{q_1^2}{p}
	\draw[->] (0,-0.12) -- (0, -0.7);
	\node at (0.5,-0.4) () {$!!{\text{td}}_0$};
%	\node at (-0.15,0.4) () {$C_0:$};
	\LineTikzZoomOne{-0.85cm}{\textsf{s}_1}{\idleStateAbrev^1}{\idleStateAbrev^2}{q_0^0}{q_0^1}{p}
	\draw[->] (1.8,-1.10) -- (1.8, -1.65);
	\node at (2.3,-1.35) () {$!!{\text{td}}_1$};
%	\node at (-0.95,-1) () {$C_1:$};
	\LineTikzZoomOne{-1.85cm}{\textsf{s}_1}{\repStateAbrev_{\text{td}}^1}{\idleStateAbrev^2}{q_0^0}{q_0^1}{p}
	\draw[->] (0,-2.0) -- (0, -2.6);
	\node at (0.5,-2.3) () {$!!\overline{\text{td}}_0$};
%	\node at (-0.95,-2.1) () {$C_2:$};
	\LineTikzZoomOne{-2.7cm}{\textsf{s}_2}{\repStateAbrev_{\text{td}}^1}{\idleStateAbrev^2}{q_0^0}{q_0^1}{p}
	\draw[->] (3.5,-2.95) -- (3.5, -3.4);
	\node at (4.,-3.15) () {$!!{\text{td}}_2$};
%	\node at (-0.95,-3.1) () {$C_3:$};
	\LineTikzZoomOne{-3.6cm}{\textsf{s}_2}{\repStateAbrev_{\text{td}}^1}{\repStateAbrev_{\text{td}}^2}{q_0^0}{q_0^1}{p}
	\draw[->] (1.8,-3.82) -- (1.8, -4.4);
	\node at (2.3,-4.1) () {$!!\overline{\text{td}}_1$};
%	\node at (-0.95,-4.15) () {$C_4:$};
	\LineTikzZoomOne{-4.6cm}{\textsf{s}_2}{\idleStateAbrev^1}{\repStateAbrev_{\text{td}}^2}{q_0^0}{q_0^1}{p}
%	\node at (-0.95,-5.15) () {$C_5$};
	
\end{tikzpicture}


==> Figures/lines-example4.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=1.9cm,on grid,auto, initial text = {}] 
	\LineTikzZoomTwo{0cm}{q_0}{\idleStateAbrev^1}{\repStateAbrev_{\text{td}}^2}{\idleStateAbrev^0}{\idleStateAbrev^1}{\idleStateAbrev}
	\draw[->] (2.9,-0.25) -- (2.9, -0.75);
	\node at (2.5,-0.45) () {$!!{\text{td}}_0$};
%	\node at (-0.3,0) () {$C_6:$};
	\LineTikzZoomTwo{-0.95cm}{q_1}{\idleStateAbrev^1}{\repStateAbrev_{\text{td}}^2}{\execStateAbrev^0}{\idleStateAbrev^1}{\idleStateAbrev}
	\draw[->] (1.2,-1.2) -- (1.2, -1.8);
	\node at (0.8,-1.45) () {$!!\overline{\text{td}}_2$};
	\LineTikzZoomTwo{-2cm}{q_1}{q_{\text{td}}^1}{\idleStateAbrev^2}{\execStateAbrev^0}{\idleStateAbrev^1}{\idleStateAbrev}
	\draw[->] (4.7,-2.25) -- (4.7, -2.8);
	\node at (4.3,-2.6) () {$!!{\text{d}}_1$};
	\LineTikzZoomTwo{-3.05cm}{q_2}{q_{\text{td}}^1}{\idleStateAbrev^2}{\execState^0}{\repStateAbrev_{\text{d}}^1}{\checkStateAbrev}
	\draw[->] (2.9,-3.3) -- (2.9, -3.8);
	\node at (2.5,-3.55) () {$!!\overline{\text{d}}_0$};
	\LineTikzZoomTwo{-4.cm}{q_1}{q_{\text{td}}^1}{\idleStateAbrev^2}{\restStateAbrev^0}{\repStateAbrev_{\text{d}}^1}{\checkStateAbrev}
	\draw[->] (4.7,-4.25) -- (4.7, -4.85);
	\node at (4.3,-4.5) () {$!!\overline{\text{d}}_1$};
	\LineTikzZoomTwo{-5.05cm}{q_1}{\idleStateAbrev^1}{\idleStateAbrev^2}{\restStateAbrev^0}{\idleStateAbrev^1}{\idleStateAbrev}
%	\node[dashed, draw, fill = orange, fill opacity = 0, text opacity = 1, fit=(2.5,0) (2.5,0) (2.5, -4) , text height=0.06 \columnwidth, label ={[shift={(0ex,-16ex)}]:Phase 0}] () {};
	\fill [fill=violet, fill opacity = 0.15] (2.1,0.3) rectangle (3.7,-4.35);
%	\filldraw [fill=Peach, draw=black] (2.5,0) rectangle (3.5,-4);
\end{tikzpicture}


==> Figures/lines-example5.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=1.8cm,on grid,auto, initial text = {}] 
	\LineTikzZoomFive{0cm}{\textsf{s}_1}{\idleStateAbrev^1}{\idleStateAbrev^2}{q_0^0}{q_0^1}{p}
	\draw[->] (0.9,-0.22) -- (0.9, -0.65);
	\node at (1.5,-0.45) () {$!!{\text{td}}_1$};
	\LineTikzZoomFive{-0.88cm}{\textsf{s}_1}{\repStateAbrev_{\text{td}}^1}{\idleStateAbrev^2}{q_{\text{td}}^0}{q_0^1}{p}
	\draw[->] (2.7,-1.1) -- (2.7, -1.6);
	\node at (3.1,-1.35) () {$!!{\text{d}}_2$};
	\LineTikzZoomFiveFrOne{-1.8cm}{\textsf{s}_1}{\idleStateAbrev^1}{\repStateAbrev_{\text{d}}^2}{q_{\text{td}}^0}{q_{\text{td}}^1}{p}
\end{tikzpicture}

%\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=1.8cm,on grid,auto, initial text = {}] 
%	\LineTikzZoomThree{0cm}{q_1}{q_0^1}{q_{\text{td}}^2}{q_0^0}{q_0^1}{p}
%	\draw[->,thick] (1.1,-0.3) -- (1.1, -0.7);
%	\node at (1.6,-0.5) () {$!!{\text{td}}_0$};
%	\LineTikzZoomThree{-1.0cm}{q_1}{q_0^1}{q_{\text{td}}^2}{q_{\text{td}}^0}{q_0^1}{p}
%	\draw[->,thick] (3.1,-1.3) -- (3.1, -1.7);
%	\node at (3.6,-1.55) () {$!!{\text{td}}_1$};
%	\LineTikzZoomThreeFrLast{-2.cm}{q_1}{q_0^1}{q_{\text{td}}^2}{q_{\text{td}}^0}{q_{\text{td}}^1}{p}
%\end{tikzpicture}


==> Figures/lines-example6.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\LineTikz{0cm}{q_4}{q_0^1}{q_0^2}{q_2^0}{q_0^1}{p}
	\draw[->] (0,-0.3) -- (0, -0.7);
	\node at (0.5,-0.5) () {$!!\diamond$};
	\LineTikz{-1cm}{q_5}{q_3^1}{q_0^2}{q_2^0}{q_0^1}{p}
	\draw[->] (2,-1.35) -- (2, -1.8);
	\node at (2.5,-1.55) () {$!!\diamond$};
	\LineTikz{-2.1cm}{q_5}{q_3^1}{q_3^2}{q_0^0}{q_0^1}{p}
%	\draw[->] (0,-2.4) -- (0, -2.8);
	\node at (5,-2.6) () {\Large\dots};
	\LineTikz{-3.1cm}{q_5}{q_3^1}{q_3^2}{q_3^0}{q_3^1}{p}
	\draw[->] (8,-3.45) -- (8, -3.85);
	\node at (8.5,-3.65) () {$!!\diamond$};
	\LineTikzFinal{-4.15cm}{q_5}{q_3^1}{q_3^2}{q_3^0}{q_3^1}{p}

\end{tikzpicture}


==> Figures/prot-P0.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, inner sep = 1, initial left] (q0) {$\idleState^0$};
	\node[state, inner sep = 1] (q1) [below of = q0, yshift = -15] {$\execState^0$};
	\node[state, inner sep = 1] (q2) [below of = q1, yshift = 10] {$\restState^0$};
	
	%	\node[state] (f0) [left of = q0, xshift = -45] {$\frownie$};
	\node[inner sep =-3] (f0) [right of = q0, xshift = 35] {$\Huge\frownie$};
	\node[inner sep = -3] (f1) [right of = q1, xshift = 35] {$\Huge\frownie$};
	\node[inner sep = -3] (f2) [right of = q2, xshift = 35] {$\Huge\frownie$};
	
	\node[state, inner sep = 1] (qa) [right = of q0, yshift = 35, xshift = -10] {$\repState_{\text{td}}^0$};
	\node[state, inner sep = 1] (qb) [right = of q0, yshift = -35, xshift = -10] {$\repState_{\text{d}}^0$};
	
	%	\node[state] (pa) [left = of q2,  yshift = 40, xshift =-10] {$p_{\text{td}}^1$};
	%	\node[state] (pb) [left = of q2, yshift = -40, xshift = -10] {$p_{\text{d}}^1$};
	
	%	\node[state] (f3) [right of = q0, xshift = -50] {$\frownie$};
	%	\node[state] (f4) [right of = q2, xshift = -50] {$\frownie$};
	
	
	%	\node[state, inner sep = 1] (q3) [below of = q2, yshift = 10] {$\textsf{end}^1$};
	%	\node[inner sep = -3] (f5) [left of = q3, xshift = -25] {$\Huge\frownie$};
	%	\node[state] (q4) [below of = q3] {$q_4^1$};
	
	\path[->, thick] 
	(q0) 
	edge [in = 170, out = 90] node [yshift = -1, xshift = 5]{$!!{\text{td}}_0$} (qa)
	edge [in = 190, out = -70] node [below] {$!!{\text{d}}_0$} (qb)
	edge node [left, yshift = -5, xshift = 2]{$!!{\text{td}}_0$} (q1)
	
	(qa) edge [out = 190, in =70] node [yshift =4]{$!!\overline{\text{td}}_0$} (q0)
	(qb) edge [out = 170, in = -50] node [above, xshift = 7, yshift = -4]{$!!\overline{\text{d}}_0$} (q0)
	
	(q1) edge node  [left, yshift = 0, xshift = 2] {$!!\overline{\text{d}}_0$} (q2)
	
	%	(q2) edge  [in = -10, out = 120] node [yshift = 3, xshift = 4]{$!!{\text{td}}_1$} (pa)
	%	edge [in = 30, out = -120] node [above] {$!!{\text{d}}_1$}  (pb)
	%	
	%	(pa) edge [out = 10, in =100] node [yshift =0,xshift = -15]{$!!\overline{\text{td}}_1$} (q2)
	%	(pb) edge [out = 10, in = -100] node [below]{$!!\overline{\text{d}}_1$} (q2)
	
	(q0) edge [bend left =20] node [above, yshift = -25, xshift =-0] {\footnotesize\begin{tabular}{c c}
			$?m,$\\
			$m \nin \set{ {\text{td}}_2,$\\
				$ {\text{d}}_2, \overline{\text{td}}_1, \overline{\text{d}}_1}$
	\end{tabular}} (f0)
	
	(q1) edge node [above, yshift = -25,xshift = -5] {\footnotesize\begin{tabular}{c c c}
			$?m,$\\
			$m\nin \set{\overline{\text{td}}_2, \overline{\text{d}}_2,$\\
				${\text{td}}_1, {\text{d}}_1}$
	\end{tabular}} (f1)
	
	(q2) edge [bend right = 0] node [above, yshift = -26, xshift = -5] {\footnotesize\begin{tabular}{c  c}
			$?m,$\\
			$m \nin \set{{\text{td}}_2, {\text{d}}_2,$\\
				$\overline{\text{td}}_1, \overline{\text{d}}_1}$
	\end{tabular}} (f2)
	
	(qa) edge [out =0, in = 140] node [right, yshift = 8, xshift = -10]{\begin{tabular}{l c}
			$?m,m\nin$\\
			$ \set{\overline{\text{td}}_2, {\text{td}}_1}$
	\end{tabular}}(f0)
	
	(qb) edge [out =0, in = 220]node [right, yshift = -10, xshift =-10]  {\begin{tabular}{l c}
			$?m,m\nin$\\
			$ \set{\overline{\text{d}}_2, {\text{d}}_1}$
	\end{tabular}}(f0)
	%
	%	(pa) edge [] node [left, yshift = 8, xshift = 10]{\begin{tabular}{r c}
			%			$?m, m\nin$\\
			%			$\set{\overline{\text{td}}_0, {\text{td}}_2}$
			%	\end{tabular}}(f2)
	%%%	
	%	(pb) edge []node [left, yshift = -8, xshift =10]  {\begin{tabular}{c c}
			%			$?m, m\nin$\\
			%			$\set{\overline{\text{d}}_0, \text{d}_2}$
			%	\end{tabular}}(f2)
	
	%	(q2) edge node [right, xshift =-1]{$?\diamond$} (q3)
	%	(q3) edge [loop below]node []{$!!\diamond$} ()
	%	(q3) edge [] node [below,yshift =0]{$?m, m\neq \diamond$} (f5)
	
	%	(q0) edge [in = 65, out = -70]node {$?\diamond$} (q3)
	%	(q0) -| node[pos=0.75] {$d$} (q3);
	;
	%	\draw[->,rounded corners=5pt] (q0)-|-(q3)  ; 
	%\path (q0) -- (q3)coordinate[](mm);
	%\draw[-latex] (q0) --($(q0.east)+(0.3,0)$)-|  ($(q3.east)+(0.3,0)$) --(q3);
	%\node at ($(q0.east)+ (0.54,-3)$) () {$?\diamond$};
	
\end{tikzpicture}

%\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}
%
%\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state] (q0) {$q_0^1$};
%	\node[state] (q1) [right of = q0, xshift = 70] {$q_1^1$};
%	\node[state] (q2) [right of = q1, xshift = 60] {$q_2^1$};
%	
%	\node[state] (f0) [below of = q0, yshift = -35] {$\frownie$};
%	\node[state] (f1) [below of = q1,yshift = -35] {$\frownie$};
%	\node[state] (f2) [below of = q2, yshift = -35] {$\frownie$};
%	
%	\node[state] (qa) [below = of q0, xshift = 70, yshift = 0] {$q_a^1$};
%	\node[state] (qb) [below = of q0, xshift = -70, yshift = 0] {$q_b^1$};
%	
%	\node[state] (pa) [below = of q2,  xshift = 70, yshift =-0] {$p_a^1$};
%	\node[state] (pb) [below = of q2, xshift = -70, yshift = -0] {$p_b^1$};
%	
%	%	\node[state] (f3) [right of = q0, xshift = -50] {$\frownie$};
%	%	\node[state] (f4) [right of = q2, xshift = -50] {$\frownie$};
%	
%	
%	\node[state] (q3) [right of = q2, xshift = 60] {$q_3^1$};
%	\node[state] (f5) [below of = q3, yshift = -45] {$\frownie$};
%	%	\node[state] (q4) [below of = q3] {$q_4^1$};
%	
%	\path[->, thick] 
%	(q0) 
%	edge [bend left] node [yshift = -5, xshift = 0]{$!!a_1$} (qa)
%	edge [bend right] node [above] {$!!b_1$} (qb)
%	edge node [right, yshift = 5, xshift = 2]{$!!a_1$} (q1)
%	
%	(qa) edge [bend right = 15] node [yshift =-4, xshift =6]{$!!a'_1$} (q0)
%	(qb) edge [bend left = 15] node [below]{$!!b'_1$} (q0)
%	
%	(q1) edge node  [right, yshift = 5, xshift = 2] {$!!b'_1$} (q2)
%	
%	(q2) edge [bend left] node [yshift = -5, xshift = 0]{$!!a_1$} (pa)
%	edge [bend right] node [above] {$!!b_1$}  (pb)
%	
%	(pa)edge [bend right = 15] node [yshift =-4, xshift =6]{$!!a'_1$} (q2)
%	(pb) edge [bend left = 15] node [below]{$!!b'_1$} (q2)
%	
%	(q0) edge node [above, yshift = -20, xshift =-0] {\begin{tabular}{c c c}
		%			$?m,\  m\nin$\\
		%			$\set{a_0,\ \  b_0, $\\
			%				$a'_2,\ \  b'_2}$
		%	\end{tabular}} (f0)
%	
%	(q1) edge node [above, yshift = -13,xshift = -0] {\begin{tabular}{c c c }
		%			$?m,\ m \nin$\\
		%			$\set{a'_0,\ \  b'_0,$\\
			%				$a_2,\ \  b_2}$
		%	\end{tabular}} (f1)
%	
%	(q2) edge node [above, yshift = -20, xshift =-15] {\begin{tabular}{c c c }
		%			$?\Sigma\setminus$\\
		%			$\set{a_0, b_0, $\\
			%				$a'_2, b'_2}$
		%	\end{tabular}} (f2)
%	
%	(qa) edge []node [right, yshift = -10, xshift =-5] {\begin{tabular}{c c}
		%			$?\Sigma\setminus$\\
		%			$\set{a'_0, a_2}$
		%	\end{tabular}}(f0)
%	
%	(qb) edge []node [left, yshift =-10, xshift =10]  {\begin{tabular}{c c}
		%			$?\Sigma\setminus$\\
		%			$\set{b'_0, b_2}$
		%	\end{tabular}}(f0)
%	
%	(pa) edge []node [right, yshift = -10, xshift =-5] {\begin{tabular}{c c}
		%			$?\Sigma\setminus$\\
		%			$\set{a'_0, a_2}$
		%	\end{tabular}}(f2)
%	
%	(pb) edge []node [left, yshift =-10, xshift =10]  {\begin{tabular}{c c}
		%			$?\Sigma\setminus$\\
		%			$\set{b'_0, b_2}$
		%	\end{tabular}}(f2)
%	
%	(q2) edge node [right]{$?\diamond$} (q3)
%	(q3) edge [loop right]node []{$!!\diamond$} ()
%	(q3) edge [] node [below,yshift =0]{$?\Sigma \setminus \set{\diamond}$} (f5)
%	;
%\end{tikzpicture}



==> Figures/prot-P1.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, inner sep = 1, initial left] (q0) {$\idleState^1$};
	\node[state, inner sep = 1] (q1) [below of = q0, yshift = -15] {$\execState^1$};
	\node[state, inner sep = 1] (q2) [below of = q1, yshift = 10] {$\restState^1$};

%	\node[state] (f0) [left of = q0, xshift = -45] {$\frownie$};
	\node[inner sep =-3] (f0) [right of = q0, xshift = 35] {$\Huge\frownie$};
	\node[inner sep = -3] (f1) [right of = q1, xshift = 35] {$\Huge\frownie$};
	\node[inner sep = -3] (f2) [right of = q2, xshift = 35] {$\Huge\frownie$};
	
	\node[state, inner sep = 1] (qa) [right = of q0, yshift = 35, xshift = -10] {$\repState_{\text{td}}^1$};
	\node[state, inner sep = 1] (qb) [right = of q0, yshift = -35, xshift = -10] {$\repState_{\text{d}}^1$};
	
%	\node[state] (pa) [left = of q2,  yshift = 40, xshift =-10] {$p_{\text{td}}^1$};
%	\node[state] (pb) [left = of q2, yshift = -40, xshift = -10] {$p_{\text{d}}^1$};
	
%	\node[state] (f3) [right of = q0, xshift = -50] {$\frownie$};
%	\node[state] (f4) [right of = q2, xshift = -50] {$\frownie$};

	
%	\node[state, inner sep = 1] (q3) [below of = q2, yshift = 10] {$\textsf{end}^1$};
%	\node[inner sep = -3] (f5) [left of = q3, xshift = -25] {$\Huge\frownie$};
%	\node[state] (q4) [below of = q3] {$q_4^1$};
	
	\path[->, thick] 
	(q0) 
	edge [in = 170, out = 90] node [yshift = -1, xshift = 5]{$!!{\text{td}}_1$} (qa)
	edge [in = 190, out = -70] node [below] {$!!{\text{d}}_1$} (qb)
	edge node [left, yshift = -5, xshift = 2]{$!!{\text{td}}_1$} (q1)
	
	(qa) edge [out = 190, in =70] node [yshift =4]{$!!\overline{\text{td}}_1$} (q0)
	(qb) edge [out = 170, in = -50] node [above, xshift = 7, yshift = -4]{$!!\overline{\text{d}}_1$} (q0)
	
	(q1) edge node  [left, yshift = 0, xshift = 2] {$!!\overline{\text{d}}_1$} (q2)
	
%	(q2) edge  [in = -10, out = 120] node [yshift = 3, xshift = 4]{$!!{\text{td}}_1$} (pa)
%	edge [in = 30, out = -120] node [above] {$!!{\text{d}}_1$}  (pb)
%	
%	(pa) edge [out = 10, in =100] node [yshift =0,xshift = -15]{$!!\overline{\text{td}}_1$} (q2)
%	(pb) edge [out = 10, in = -100] node [below]{$!!\overline{\text{d}}_1$} (q2)
	
	(q0) edge [bend left =20] node [above, yshift = -25, xshift =-0] {\footnotesize\begin{tabular}{c c}
			$?m,$\\
			$m \nin \set{ {\text{td}}_0,$\\
				$ {\text{d}}_0, \overline{\text{td}}_2, \overline{\text{d}}_2}$
		\end{tabular}} (f0)
	
	(q1) edge node [above, yshift = -25,xshift = -5] {\footnotesize\begin{tabular}{c c c}
			$?m,$\\
			$m\nin \set{\overline{\text{td}}_0, \overline{\text{d}}_0,$\\
				${\text{td}}_2, {\text{d}}_2}$
	\end{tabular}} (f1)

	(q2) edge [bend right = 0] node [above, yshift = -26, xshift = -5] {\footnotesize\begin{tabular}{c  c}
			$?m,$\\
			$m \nin \set{{\text{td}}_0, {\text{d}}_0,$\\
				$\overline{\text{td}}_2, \overline{\text{d}}_2}$
	\end{tabular}} (f2)

	(qa) edge [out =0, in = 140] node [right, yshift = 8, xshift = -10]{\begin{tabular}{l c}
			$?m,m\nin$\\
			$ \set{\overline{\text{td}}_0, {\text{td}}_2}$
		\end{tabular}}(f0)
	
	(qb) edge [out =0, in = 220]node [right, yshift = -10, xshift =-10]  {\begin{tabular}{l c}
			$?m,m\nin$\\
			$ \set{\overline{\text{d}}_0, {\text{d}}_2}$
	\end{tabular}}(f0)
%
%	(pa) edge [] node [left, yshift = 8, xshift = 10]{\begin{tabular}{r c}
%			$?m, m\nin$\\
%			$\set{\overline{\text{td}}_0, {\text{td}}_2}$
%	\end{tabular}}(f2)
%%%	
%	(pb) edge []node [left, yshift = -8, xshift =10]  {\begin{tabular}{c c}
%			$?m, m\nin$\\
%			$\set{\overline{\text{d}}_0, \text{d}_2}$
%	\end{tabular}}(f2)

%	(q2) edge node [right, xshift =-1]{$?\diamond$} (q3)
%	(q3) edge [loop below]node []{$!!\diamond$} ()
%	(q3) edge [] node [below,yshift =0]{$?m, m\neq \diamond$} (f5)
	
%	(q0) edge [in = 65, out = -70]node {$?\diamond$} (q3)
%	(q0) -| node[pos=0.75] {$d$} (q3);
	;
%	\draw[->,rounded corners=5pt] (q0)-|-(q3)  ; 
%\path (q0) -- (q3)coordinate[](mm);
%\draw[-latex] (q0) --($(q0.east)+(0.3,0)$)-|  ($(q3.east)+(0.3,0)$) --(q3);
%\node at ($(q0.east)+ (0.54,-3)$) () {$?\diamond$};
	
\end{tikzpicture}

%\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}
%
%\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state] (q0) {$q_0^1$};
%	\node[state] (q1) [right of = q0, xshift = 70] {$q_1^1$};
%	\node[state] (q2) [right of = q1, xshift = 60] {$q_2^1$};
%	
%	\node[state] (f0) [below of = q0, yshift = -35] {$\frownie$};
%	\node[state] (f1) [below of = q1,yshift = -35] {$\frownie$};
%	\node[state] (f2) [below of = q2, yshift = -35] {$\frownie$};
%	
%	\node[state] (qa) [below = of q0, xshift = 70, yshift = 0] {$q_a^1$};
%	\node[state] (qb) [below = of q0, xshift = -70, yshift = 0] {$q_b^1$};
%	
%	\node[state] (pa) [below = of q2,  xshift = 70, yshift =-0] {$p_a^1$};
%	\node[state] (pb) [below = of q2, xshift = -70, yshift = -0] {$p_b^1$};
%	
%	%	\node[state] (f3) [right of = q0, xshift = -50] {$\frownie$};
%	%	\node[state] (f4) [right of = q2, xshift = -50] {$\frownie$};
%	
%	
%	\node[state] (q3) [right of = q2, xshift = 60] {$q_3^1$};
%	\node[state] (f5) [below of = q3, yshift = -45] {$\frownie$};
%	%	\node[state] (q4) [below of = q3] {$q_4^1$};
%	
%	\path[->, thick] 
%	(q0) 
%	edge [bend left] node [yshift = -5, xshift = 0]{$!!a_1$} (qa)
%	edge [bend right] node [above] {$!!b_1$} (qb)
%	edge node [right, yshift = 5, xshift = 2]{$!!a_1$} (q1)
%	
%	(qa) edge [bend right = 15] node [yshift =-4, xshift =6]{$!!a'_1$} (q0)
%	(qb) edge [bend left = 15] node [below]{$!!b'_1$} (q0)
%	
%	(q1) edge node  [right, yshift = 5, xshift = 2] {$!!b'_1$} (q2)
%	
%	(q2) edge [bend left] node [yshift = -5, xshift = 0]{$!!a_1$} (pa)
%	edge [bend right] node [above] {$!!b_1$}  (pb)
%	
%	(pa)edge [bend right = 15] node [yshift =-4, xshift =6]{$!!a'_1$} (q2)
%	(pb) edge [bend left = 15] node [below]{$!!b'_1$} (q2)
%	
%	(q0) edge node [above, yshift = -20, xshift =-0] {\begin{tabular}{c c c}
%			$?m,\  m\nin$\\
%			$\set{a_0,\ \  b_0, $\\
%				$a'_2,\ \  b'_2}$
%	\end{tabular}} (f0)
%	
%	(q1) edge node [above, yshift = -13,xshift = -0] {\begin{tabular}{c c c }
%			$?m,\ m \nin$\\
%			$\set{a'_0,\ \  b'_0,$\\
%				$a_2,\ \  b_2}$
%	\end{tabular}} (f1)
%	
%	(q2) edge node [above, yshift = -20, xshift =-15] {\begin{tabular}{c c c }
%			$?\Sigma\setminus$\\
%			$\set{a_0, b_0, $\\
%				$a'_2, b'_2}$
%	\end{tabular}} (f2)
%	
%	(qa) edge []node [right, yshift = -10, xshift =-5] {\begin{tabular}{c c}
%			$?\Sigma\setminus$\\
%			$\set{a'_0, a_2}$
%	\end{tabular}}(f0)
%	
%	(qb) edge []node [left, yshift =-10, xshift =10]  {\begin{tabular}{c c}
%			$?\Sigma\setminus$\\
%			$\set{b'_0, b_2}$
%	\end{tabular}}(f0)
%	
%	(pa) edge []node [right, yshift = -10, xshift =-5] {\begin{tabular}{c c}
%			$?\Sigma\setminus$\\
%			$\set{a'_0, a_2}$
%	\end{tabular}}(f2)
%	
%	(pb) edge []node [left, yshift =-10, xshift =10]  {\begin{tabular}{c c}
%			$?\Sigma\setminus$\\
%			$\set{b'_0, b_2}$
%	\end{tabular}}(f2)
%	
%	(q2) edge node [right]{$?\diamond$} (q3)
%	(q3) edge [loop right]node []{$!!\diamond$} ()
%	(q3) edge [] node [below,yshift =0]{$?\Sigma \setminus \set{\diamond}$} (f5)
%	;
%\end{tikzpicture}



==> Figures/prot-P2.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, inner sep = 1, initial left] (q0) {$\idleState^2$};
	\node[state, inner sep = 1] (q1) [below of = q0, yshift = -15] {$\execState^2$};
	\node[state, inner sep = 1] (q2) [below of = q1, yshift = 10] {$\restState^2$};
	
	%	\node[state] (f0) [left of = q0, xshift = -45] {$\frownie$};
	\node[inner sep =-3] (f0) [right of = q0, xshift = 35] {$\Huge\frownie$};
	\node[inner sep = -3] (f1) [right of = q1, xshift = 35] {$\Huge\frownie$};
	\node[inner sep = -3] (f2) [right of = q2, xshift = 35] {$\Huge\frownie$};
	
	\node[state, inner sep = 1] (qa) [right = of q0, yshift = 35, xshift = -10] {$\repState_{\text{td}}^2$};
	\node[state, inner sep = 1] (qb) [right = of q0, yshift = -35, xshift = -10] {$\repState_{\text{d}}^2$};
	
	%	\node[state] (pa) [left = of q2,  yshift = 40, xshift =-10] {$p_{\text{td}}^1$};
	%	\node[state] (pb) [left = of q2, yshift = -40, xshift = -10] {$p_{\text{d}}^1$};
	
	%	\node[state] (f3) [right of = q0, xshift = -50] {$\frownie$};
	%	\node[state] (f4) [right of = q2, xshift = -50] {$\frownie$};
	
	
	%	\node[state, inner sep = 1] (q3) [below of = q2, yshift = 10] {$\textsf{end}^1$};
	%	\node[inner sep = -3] (f5) [left of = q3, xshift = -25] {$\Huge\frownie$};
	%	\node[state] (q4) [below of = q3] {$q_4^1$};
	
	\path[->, thick] 
	(q0) 
	edge [in = 170, out = 90] node [yshift = -1, xshift = 5]{$!!{\text{td}}_2$} (qa)
	edge [in = 190, out = -70] node [below] {$!!{\text{d}}_2$} (qb)
	edge node [left, yshift = -5, xshift = 2]{$!!{\text{td}}_2$} (q1)
	
	(qa) edge [out = 190, in =70] node [yshift =4]{$!!\overline{\text{td}}_2$} (q0)
	(qb) edge [out = 170, in = -50] node [above, xshift = 7, yshift = -4]{$!!\overline{\text{d}}_2$} (q0)
	
	(q1) edge node  [left, yshift = 0, xshift = 2] {$!!\overline{\text{d}}_2$} (q2)
	
	%	(q2) edge  [in = -10, out = 120] node [yshift = 3, xshift = 4]{$!!{\text{td}}_1$} (pa)
	%	edge [in = 30, out = -120] node [above] {$!!{\text{d}}_1$}  (pb)
	%	
	%	(pa) edge [out = 10, in =100] node [yshift =0,xshift = -15]{$!!\overline{\text{td}}_1$} (q2)
	%	(pb) edge [out = 10, in = -100] node [below]{$!!\overline{\text{d}}_1$} (q2)
	
	(q0) edge [bend left =20] node [above, yshift = -25, xshift =-0] {\footnotesize\begin{tabular}{c c}
			$?m,$\\
			$m \nin \set{ {\text{td}}_1,$\\
				$ {\text{d}}_1, \overline{\text{td}}_0, \overline{\text{d}}_0}$
	\end{tabular}} (f0)
	
	(q1) edge node [above, yshift = -25,xshift = -5] {\footnotesize\begin{tabular}{c c c}
			$?m,$\\
			$m\nin \set{\overline{\text{td}}_1, \overline{\text{d}}_1,$\\
				${\text{td}}_0, {\text{d}}_0}$
	\end{tabular}} (f1)
	
	(q2) edge [bend right = 0] node [above, yshift = -26, xshift = -5] {\footnotesize\begin{tabular}{c  c}
			$?m,$\\
			$m \nin \set{{\text{td}}_1, {\text{d}}_1,$\\
				$\overline{\text{td}}_0, \overline{\text{d}}_0}$
	\end{tabular}} (f2)
	
	(qa) edge [out =0, in = 140] node [right, yshift = 8, xshift = -10]{\begin{tabular}{l c}
			$?m,m\nin$\\
			$ \set{\overline{\text{td}}_1, {\text{td}}_0}$
	\end{tabular}}(f0)
	
	(qb) edge [out =0, in = 220]node [right, yshift = -10, xshift =-10]  {\begin{tabular}{l c}
			$?m,m\nin$\\
			$ \set{\overline{\text{d}}_1, {\text{d}}_0}$
	\end{tabular}}(f0)
	%
	%	(pa) edge [] node [left, yshift = 8, xshift = 10]{\begin{tabular}{r c}
			%			$?m, m\nin$\\
			%			$\set{\overline{\text{td}}_0, {\text{td}}_2}$
			%	\end{tabular}}(f2)
	%%%	
	%	(pb) edge []node [left, yshift = -8, xshift =10]  {\begin{tabular}{c c}
			%			$?m, m\nin$\\
			%			$\set{\overline{\text{d}}_0, \text{d}_2}$
			%	\end{tabular}}(f2)
	
	%	(q2) edge node [right, xshift =-1]{$?\diamond$} (q3)
	%	(q3) edge [loop below]node []{$!!\diamond$} ()
	%	(q3) edge [] node [below,yshift =0]{$?m, m\neq \diamond$} (f5)
	
	%	(q0) edge [in = 65, out = -70]node {$?\diamond$} (q3)
	%	(q0) -| node[pos=0.75] {$d$} (q3);
	;
	%	\draw[->,rounded corners=5pt] (q0)-|-(q3)  ; 
	%\path (q0) -- (q3)coordinate[](mm);
	%\draw[-latex] (q0) --($(q0.east)+(0.3,0)$)-|  ($(q3.east)+(0.3,0)$) --(q3);
	%\node at ($(q0.east)+ (0.54,-3)$) () {$?\diamond$};
	
\end{tikzpicture}

%\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}
%
%\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state] (q0) {$q_0^1$};
%	\node[state] (q1) [right of = q0, xshift = 70] {$q_1^1$};
%	\node[state] (q2) [right of = q1, xshift = 60] {$q_2^1$};
%	
%	\node[state] (f0) [below of = q0, yshift = -35] {$\frownie$};
%	\node[state] (f1) [below of = q1,yshift = -35] {$\frownie$};
%	\node[state] (f2) [below of = q2, yshift = -35] {$\frownie$};
%	
%	\node[state] (qa) [below = of q0, xshift = 70, yshift = 0] {$q_a^1$};
%	\node[state] (qb) [below = of q0, xshift = -70, yshift = 0] {$q_b^1$};
%	
%	\node[state] (pa) [below = of q2,  xshift = 70, yshift =-0] {$p_a^1$};
%	\node[state] (pb) [below = of q2, xshift = -70, yshift = -0] {$p_b^1$};
%	
%	%	\node[state] (f3) [right of = q0, xshift = -50] {$\frownie$};
%	%	\node[state] (f4) [right of = q2, xshift = -50] {$\frownie$};
%	
%	
%	\node[state] (q3) [right of = q2, xshift = 60] {$q_3^1$};
%	\node[state] (f5) [below of = q3, yshift = -45] {$\frownie$};
%	%	\node[state] (q4) [below of = q3] {$q_4^1$};
%	
%	\path[->, thick] 
%	(q0) 
%	edge [bend left] node [yshift = -5, xshift = 0]{$!!a_1$} (qa)
%	edge [bend right] node [above] {$!!b_1$} (qb)
%	edge node [right, yshift = 5, xshift = 2]{$!!a_1$} (q1)
%	
%	(qa) edge [bend right = 15] node [yshift =-4, xshift =6]{$!!a'_1$} (q0)
%	(qb) edge [bend left = 15] node [below]{$!!b'_1$} (q0)
%	
%	(q1) edge node  [right, yshift = 5, xshift = 2] {$!!b'_1$} (q2)
%	
%	(q2) edge [bend left] node [yshift = -5, xshift = 0]{$!!a_1$} (pa)
%	edge [bend right] node [above] {$!!b_1$}  (pb)
%	
%	(pa)edge [bend right = 15] node [yshift =-4, xshift =6]{$!!a'_1$} (q2)
%	(pb) edge [bend left = 15] node [below]{$!!b'_1$} (q2)
%	
%	(q0) edge node [above, yshift = -20, xshift =-0] {\begin{tabular}{c c c}
		%			$?m,\  m\nin$\\
		%			$\set{a_0,\ \  b_0, $\\
			%				$a'_2,\ \  b'_2}$
		%	\end{tabular}} (f0)
%	
%	(q1) edge node [above, yshift = -13,xshift = -0] {\begin{tabular}{c c c }
		%			$?m,\ m \nin$\\
		%			$\set{a'_0,\ \  b'_0,$\\
			%				$a_2,\ \  b_2}$
		%	\end{tabular}} (f1)
%	
%	(q2) edge node [above, yshift = -20, xshift =-15] {\begin{tabular}{c c c }
		%			$?\Sigma\setminus$\\
		%			$\set{a_0, b_0, $\\
			%				$a'_2, b'_2}$
		%	\end{tabular}} (f2)
%	
%	(qa) edge []node [right, yshift = -10, xshift =-5] {\begin{tabular}{c c}
		%			$?\Sigma\setminus$\\
		%			$\set{a'_0, a_2}$
		%	\end{tabular}}(f0)
%	
%	(qb) edge []node [left, yshift =-10, xshift =10]  {\begin{tabular}{c c}
		%			$?\Sigma\setminus$\\
		%			$\set{b'_0, b_2}$
		%	\end{tabular}}(f0)
%	
%	(pa) edge []node [right, yshift = -10, xshift =-5] {\begin{tabular}{c c}
		%			$?\Sigma\setminus$\\
		%			$\set{a'_0, a_2}$
		%	\end{tabular}}(f2)
%	
%	(pb) edge []node [left, yshift =-10, xshift =10]  {\begin{tabular}{c c}
		%			$?\Sigma\setminus$\\
		%			$\set{b'_0, b_2}$
		%	\end{tabular}}(f2)
%	
%	(q2) edge node [right]{$?\diamond$} (q3)
%	(q3) edge [loop right]node []{$!!\diamond$} ()
%	(q3) edge [] node [below,yshift =0]{$?\Sigma \setminus \set{\diamond}$} (f5)
%	;
%\end{tikzpicture}



==> Figures/prot-head.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\textsf{s}_0$};
	\node[state] (q1) [right of = q0] {$\textsf{s}_1$};
	\node[state] (q2) [right of = q1] {$\textsf{s}_2$};
%	\node[state] (q3) [right of = q2] {$q_3$};
%	\node[state] (q4) [right of = q3] {$q_4$};
%	\node[state] (q5) [right of = q2] {$\textsf{s}_3$};
	
	\node[inner sep = 0] (f0) [below of =q0, yshift =10] {$\Huge\frownie$};
	\node[inner sep = 0] (f1) [below of =q1, yshift =10] {$\Huge\frownie$};
	\node[inner sep = 0] (f2) [below of = q2, yshift =10] {$\Huge\frownie$};
%	\node[inner sep = 0] (f3) [below of = q3] {$\Huge\frownie$};
%	\node[inner sep = 0] (f4) [below of = q4] {$\Huge\frownie$};
	
	\path[->, thick] 
	(q0) edge node {$!!{\text{td}}_0$} (q1)
	(q1) edge node {$!!\overline{\text{td}}_0$} (q2)
%	(q2) edge node {$!!\diamond$} (q5)
	(q0) edge node [xshift = -27]{
		\begin{tabular}{c c}
				$?m, \ m\in \Sigma$
		\end{tabular}}(f0)
	
	(q1) edge node [xshift = -30]{
		\begin{tabular}{c c}
			$?m, \ m\nin $\\
			$\set{{\text{td}}_1, \ {\text{d}}_1}$
	\end{tabular}}(f1)

(q2) edge node [xshift = -30]{
	\begin{tabular}{c c}
		$?m, \ m\nin $\\
		$\set{\overline{\text{td}}_1, \ \overline{\text{d}}_1}$
	\end{tabular}}(f2)

%	(q3) edge node [xshift = -27]{
%		\begin{tabular}{c c}
%			$?m, \ m\neq b_1 $
%	\end{tabular}}(f3)
%
%	(q4) edge node [xshift = -27]{
%		\begin{tabular}{c c}
%			$?m, \ m\neq b'_1 $
%	\end{tabular}}(f4)
	;
\end{tikzpicture}


==> Figures/prot-line-1.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state,initial] (q0) {$\qinit$};
	\node[state] (q1) [above right of = q0, yshift = 10] {$q_1^h$};
	\node[state] (q2) [right  of = q1] {$q_2^h$};
	\node[state] (q3) [right  of = q2] {$\qinit^{\textsf{head}}$};
	
	\node[state] (q4) [right  of = q0, xshift = 20]{$q_1^i$};
	\node[state] (q5) [right  of = q4, xshift = -10]{$q_2^i$};
	\node[state] (q6) [right  of = q5, xshift = 20]{$q_3^i$};
	\node[state] (q7) [right  of = q6, xshift = 20]{$q_4^i$};
	\node[state] (q8) [right  of = q7, xshift = -10]{$\qinit^i$};
	
	\node[state] (q9) [below right of = q0, yshift = -10] {$q_1^t$};
	\node[state] (q10) [right of = q9]{$q_{2}^t$};
	\node[state] (q11) [right of = q10]{$\qinit^{\textsf{tail}}$};
	
	\node[] (mss1) [right = 0 of q2, yshift = 20]{\color{red}{$?1$}};
	\node[] () [right = 0 of q4, xshift = 7, yshift = 22]{\small\color{red}{$?\overline{(i-1)\%2}$}};
	\node[] () [right = 0 of q7, xshift = 7, yshift = 22]{\small\color{red}{$?{(i+1)\%2}$}};
	\node[] () [right = 0 of q9, xshift = 7, yshift = 22]{\small\color{red}{$?\overline{1}$}};
	
	\path[->] 
	(q0) edge node {$!0$} (q1) 
	(q0) edge node {$?(i-1)\%2$} (q4) 
	(q0) edge node {$?1$} (q9)
	
	(q1) edge node {$?1$} (q2) 
	(q2) edge node {$!\bar 0$} (q3)
	
	(q4) edge node {$!i$} (q5) 
	(q5) edge node {$?\overline{(i-1)\%2}$} (q6)
	(q6)edge node {$?(i+1)\%2$} (q7)
	(q7) edge node {$!\bar{i}$} (q8)
	
	(q9) edge node {$!2$} (q10)
	(q10) edge node {$?\bar{1}$} (q11)
	;
\end{tikzpicture}


==> Figures/prot-line.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state,initial] (q0) {$\qinit$};
	
	\node[state] (q2) [right  of = q0, xshift = 20, yshift = 30] {$q_1^i$};
	\node[state] (q3) [right  of = q2] {$q_2^i$};
	\node[state] (q3b) [right  of = q3] {$q_3^i$};
	\node[state] (q4) [right  of = q3b, xshift = 10] {$\textsf{z}^i$};
	
	\node[state] (q1) [above = 1.2 of  q2] {$q_1$};
	\node[state] (q1b) [ right = of  q1] {$q_2$};
	\node[state] (l0) [right  of = q1b] {$\ellinit$};
	
	\node[state] (q5) [below = 2 of q2] {$q_1^{\textsf{tail}}$};
	\node[state] (q5b) [right = of q5] {$q_2^{\textsf{tail}}$};
	\node[state] (q6) [right = of q5b] {$q^{\textsf{tail}}$};
	
	\node [] (l0b) [right = 2.5 of l0] {};
	\node [] (q4b) [right = 2 of q4] {};
	\node [state,accepting] (q6b) [right = 2.5 of q6] {$q_f$};
	\node [] () [right =  0 of q4b, yshift = -10, xshift = -20] {for $i = 0,1, 2$};
	
	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(l0) (l0b), text height=0.04 \columnwidth, label ={[shift={(0ex,-5ex)}]:$\PP_M$}] (AM) {};
	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(q4) (q4b), text height=0.06 \columnwidth, label ={[shift={(0ex,-5ex)}]:$\PP_i$}] (A1) {};
	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(q6) (q6b), text height=0.06 \columnwidth, label ={[shift={(0ex,-5ex)}]:$\PP_{\textsf{tail}}$}] (AT) {};
	
	\node[inner sep = -0] (b1) [above = 1.3 of q1, xshift = 1cm] {$\Huge\frownie$};
	\node[inner sep = -3] (b2) [below = 1of q2, xshift = 0] {$\Huge\frownie$};
	\node[inner sep = -1] (b2b) [below = 1 of q3b, xshift = 0] {$\Huge\frownie$};
	\node[inner sep = -3] (b2bb) [below = 1 of q3, xshift = 0] {$\Huge\frownie$};
	\node[inner sep = -3] (b3) [right = 4 of AM] {$\Huge\frownie$};
	\node[inner sep = -3] (b4) [right =3.5 of A1] {$\Huge\frownie$};
	\node[inner sep = -3] (b5) [right = 4 of AT] {$\Huge\frownie$};
	
	\path[->] 
	(q0) edge [bend left]node {$!!0$} (q1) 
	(q1) edge  node {$?1$} (q1b)
	(q1b) edge node {$!!\$$} (l0)
	
	(q0) edge [bend right = 10]node [xshift = 22, yshift =2]{$?i\ominus1$} (q2)
	(q2) edge node {$!!i$} (q3)
	(q3) edge node {$?i\oplus 1$} (q3b)
	(q3b) edge node {$!!\$$} (q4)
	
	(q0) edge [bend right]node {$?1$} (q5)
	(q5) edge node {$!!2$} (q5b)
	(q5b) edge node {$?\$$} (q6)
%	(q5b) edge node {$!!t$} (q6)
	
	(q2) edge node [below, yshift = 10, xshift = -15]{
		\begin{tabular}{c}
			$?\Sigma$
%			\scriptsize $\forall m$
		\end{tabular}
		} (b2)
	(q3) edge node [below, yshift = 10, xshift = 15]{\begin{tabular}{c c}
			$?\Sigma$
%			\scriptsize $\forall m \in \Sigma$
	\end{tabular}} (b2bb)
	(q5) edge node [below, yshift = 5, xshift = -15]{$?\Sigma$} (b2)
	(q5b) edge node [below, yshift = 5, xshift =15]{$?\Sigma$} (b2bb)
	(q3b) edge node [below, yshift = 5, xshift =25]{$?m, m\neq \$$} (b2b)
%	(q5b) edge node [below, yshift = 10, xshift = 20]{\scriptsize$?m$,$\forall m \in \Sigma$} (b2)
	(q1) edge node {$?\Sigma$} (b1)
	(q1b) edge node [right] {$?\Sigma$} (b1)
	(AM) edge node {$?0,1,2$} (b3)
	(A1) edge node {$?0,1,2$} (b4)
	(AT) edge node {$?0,1,2$} (b5)
	;
\end{tikzpicture}


==> Figures/prot-tail.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, inner sep = 1, initial above] (p) {$\idleState$};
	\node[state, inner sep = 1] (p1) [right of = p, xshift = 0] {$\checkState$};
%	\node[state, accepting] (qf) [below of = p, yshift = 10] {$\finalState$};
	
	\node[inner sep = -3] (f0) [left of =p, xshift = -30] {$\Huge\frownie$};
	\node[inner sep = -3] (f1) [right of =p1, xshift = 15] {$\Huge\frownie$};

%	
	\path[->, thick] 
	(p) edge [bend left =15] node {$?{\text{d}}_1$} (p1)
	(p1) edge [bend left =15] node {$?\overline{\text{d}}_1$} (p)
%	(p) edge node {$?\diamond$} (qf)
	(p) edge node [above] {
		$?m, m \neq {\text{d}}_1$} (f0)
	(p1) edge node {$?m, m\neq \overline{\text{d}}_1$} (f1)
	;
\end{tikzpicture}


==> Figures/prot-undec-simul-1.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
	\node[state] (0) {$\textsf{z},i$};
	\node[state] (0x) [right =of 0] {$q_\counter, i$};
	\node[state] (x) [right = 3 of 0x] {$\counter,i$};
	\node[state] (x0) [right =of x] {$q'_\counter,i$};
	\node[state] (0b) [right = 3 of x0] {$\textsf{z},i$};
	
	\path[->]
	(0) edge node {\small$!\overline{\inc{\counter}}, i$} (0x)
	(0x) edge node {\small$!\text{ok}(\overline{\inc{\counter}}), i$} (x)
	(x) edge node {\small$!\overline{\dec{\counter}}, i$} (x0)
	(x0) edge node {\small$!\text{ok}(\overline{\dec{\counter}}), i$} (0b)
	
	(0x) edge [loop above] node {\begin{tabular}{l l}
			\small$\text{ok}({\inc{\counter}}), (i-1)\%3$\\
			\small$\overline{\inc{\counter}},(i+1)\%3$\\
	\end{tabular}} ()
	
	
	(x0) edge [loop above] node {\begin{tabular}{l l}
			\small$\text{ok}({\dec{\counter}}), (i-1)\%3$\\
			\small$\overline{\dec{\counter}},(i+1)\%3$\\
	\end{tabular}} ()
	;
	
\end{tikzpicture}


==> Figures/prot-undec-simul-M-dec.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state] (l) {$\ell$};
	\node[state] (q) [right = of l, yshift = 0] {$q_t$};
	\node[state] (l2) [right = 4.5 of l] {$\ell'$};
	\node[inner sep = 0] (d1) [below = of l,yshift = 10] {$\Huge\frownie$};
	\node[inner sep = 0] (d2) [below = of q,yshift = 10] {$\Huge\frownie$};
	\node[inner sep = 0] (d3) [below = of l2,yshift = 10] {$\Huge\frownie$};
	
	\path[->] 
	(l) edge node [xshift = 0]{$!!\decmess{\counter}{0}$} (q)
	(q) edge node [xshift = -0, yshift = 0]{$!!\okdecmess{\counter}{0}$} (l2)
	(q) edge node [right] {\begin{tabular}{l l l}
			$?m,$\\
			$ m \nin  \set{\decmess{\counter}{1},$\\
				$ \overdecmess{\counter}{1}}$
		\end{tabular}
	} (d2)
	(l) edge node [right] {\begin{tabular}{l l}
			$?m, $\\
			$m \nin	\text{OK}^1$
		\end{tabular}
	} (d1)
	(l2) edge node [right] {\begin{tabular}{l l}
			$?m,$\\
			$	m \nin  \text{OK}^1$
		\end{tabular}
	} (d3)
	;
\end{tikzpicture}

%\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state] (l) {$\ell$};
%	\node[state] (q) [right = of l, yshift = 20] {$q_t$};
%	\node[state] (q2) [right = of l, yshift = -20] {$q'_t$};
%	\node[state] (l2) [right = 4.5 of l] {$\ell'$};
%	
%	\path[->] 
%	(l) edge node [xshift = 10]{$?\text{dec}_\counter^1$} (q)
%	(l) edge node [below, xshift = -5] {$?\overline{\text{dec}_\counter}^1$} (q2)
%	(q) edge node [xshift = -12, yshift = 0]{$?\text{okdec}_\counter^1$} (l2)
%	(q2) edge node [below, xshift = 7] {$?\text{ok}\overline{\text{dec}_\counter}^1$} (l2)
%	
%	;
%\end{tikzpicture}

==> Figures/prot-undec-simul-M-end.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state] (l) {$\ell_f$};
	\node[state] (q) [right = of l] {$q_f^M$};

	
	\path[->] 
	(l) edge node [xshift = 0]{$!!\text{done}$} (q)
	;
\end{tikzpicture}

==> Figures/prot-undec-simul-M-fail.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2.2cm,on grid,auto, initial text = {}] 
	\node[state] (l) {$\ell$};
	\node[state] (badM) [right = of l] {$\frownie$};
	
	\path[->] 
	(l) edge node [xshift = 0 ,yshift =-20]{\begin{tabular}{c c}
			$?m$\\
			$\forall m \in \Sigma$
		\end{tabular}} (badM)
	;
\end{tikzpicture}

==> Figures/prot-undec-simul-M-inc.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state] (l) {$\ell$};
	\node[state] (q) [right = of l, yshift = 0] {$q_t$};
	\node[state] (l2) [right = 4.5 of l] {$\ell'$};
	\node[inner sep = 0] (d1) [below = of l,yshift = 10] {$\Huge\frownie$};
	\node[inner sep = 0] (d2) [below = of q,yshift = 10] {$\Huge\frownie$};
	\node[inner sep = 0] (d3) [below = of l2,yshift = 10] {$\Huge\frownie$};
	
	\path[->] 
	(l) edge node [xshift = 0]{$!!\incmess{\counter}{0}$} (q)
	(q) edge node [xshift = -0, yshift = 0]{$!!\okincmess{\counter}{0}$} (l2)
	(q) edge node [right] {\begin{tabular}{l l l}
			$?m, $\\
			$ m \nin \set{\incmess{\counter}{1}, $\\
			$\overincmess{\counter}{1}
			}$
		\end{tabular}
	} (d2)
	(l) edge node [right] {\begin{tabular}{l l }
			$?m, $\\
			$m\nin \text{OK}^1$
		\end{tabular}
	} (d1)
	(l2) edge node [right] {\begin{tabular}{l l }
			$?m,  $\\
			$m \nin  \text{OK}^1$
		\end{tabular}
	} (d3)
	;
\end{tikzpicture}

==> Figures/prot-undec-simul-M-test.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}


\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=1.9cm,on grid,auto, initial text = {}] 
	\node[state] (l) {$\ell$};
	\node[state] (q) [right = of l, yshift = 0] {$q_t$};
	\node[state] (l2) [right = of q] {$\ell'$};
	\node[inner sep =0] (d1) [below = of l,yshift = 10] {$\Huge\frownie$};
	\node[inner sep = 0] (d2) [below = of q,yshift = 10] {$\Huge\frownie$};
	\node[inner sep = 0] (d3) [below = of l2,yshift = 10] {$\Huge\frownie$};
	
	\path[->] 
	(l) edge node [xshift = 0]{$!!\text{test}_\counter^0$} (q)
	(q) edge node [xshift = -0, yshift = 0]{$!!\ovtest{\counter}{0}$} (l2)
	(q) edge node [right] {\begin{tabular}{l l }
			$?m,$\\
			$ m \neq {\text{test}^1_\counter}$
		\end{tabular}
	} (d2)
	(l) edge node [right] {\begin{tabular}{ll}
			$?m,$\\
			$m \nin \text{OK}^1$
		\end{tabular}
	} (d1)
	(l2) edge node [right] {\begin{tabular}{ll}
			$?m,$\\
			$m \nin \text{OK}^1$
		\end{tabular}
	} (d3)
	;
\end{tikzpicture}

%
%\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state] (l) {$\ell$};
%	\node[state] (q) [right = of l,xshift = 10] {$q_t$};
%	\node[state] (l2) [right = 5 of l] {$\ell'$};
%	
%	\path[->] 
%	(l) edge node [xshift = 0]{$?\text{test}_\counter^1$} (q)
%	(q) edge node [xshift = 0, yshift = 0]{$?\text{oktest}_\counter^1$} (l2)
%	
%	;
%\end{tikzpicture}

==> Figures/prot-undec-simul-tail.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state] (qt) {$q^{\textsf{tail}}$};
	\node[state] (rep) [right = 4 of qt] {$q^t_{\textsf{op}}$};
	\node[inner sep = -3] (bad1) [left = 4 of qt] {$\Huge\frownie$};
	\node[inner sep = -3] (bad2) [right = 3 of rep] {$\Huge\frownie$};
	\node[state, accepting] (qf) [below = of qt, yshift = 10] {$q_f$};
	
	\node[] () [below = 1.2 of rep] {\begin{tabular}{c c}
			$\forall \textsf{op} \in \set{\overincmess{\counter}{}, \overdecmess{\counter}{},$\\
			$\testmess{\counter}{} \mid \counter \in X}$
		\end{tabular}};
	
	\path[->] 
	(qt) edge node [xshift = 0]{$?\text{done}$} (qf)
	(qt) edge node [] {\begin{tabular}{c c c}
			$?\AOp^1$\\
			$\forall \AOp \in \set{\incmess{\counter}{}, \decmess{\counter}{} \mid$\\
			$  \counter \in X}$
		\end{tabular}
		 } (bad1)
	(qt) edge [bend left = 10] node {$?\AOp^1$} (rep)
	(rep) edge [bend left = 10] node {$?\ovanOp{\AOp}{1}$} (qt)
	(rep) edge node {$?m, \forall m \in \Sigma$} (bad2)
	;
\end{tikzpicture}

==> Figures/prot-undec-simul.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state] (0) {$\zerostate^1$};
	\node[state] (0x) [below =of 0] {$q_\counter^1$};
	\node[state] (x) [below = 2 of 0x] {$\counter^1$};
	\node[state] (x0) [below = 2 of x] {$q_\counter^{'1}$};
	\node[state] (0b) [below =  of x0] {$\zerostate^1$};
	
	\node[state] (rep0) [right = 3 of 0]{$r_{\textsf{op}}^{1}$};
	\node[state] (rep1) [right = 3 of x]{$r_{\textsf{op}}^{1,\counter}$};
	\node[state] (rep2) [right = 3 of 0b]{$r_{\textsf{op}}^{1}$};
	
	
	\node[inner sep= -3] (bad1) [left = 4 of 0] {$\Huge\frownie$};
	\node[inner sep= -3] (bad2) [left = 4 of 0x] {$\Huge\frownie$};
	\node[inner sep= -3] (bad3) [left = 4 of x] {$\Huge\frownie$};
	\node[inner sep= -3] (bad4) [left = 4 of x0] {$\Huge\frownie$};
	\node[inner sep= -3] (bad5) [left = 4 of 0b] {$\Huge\frownie$};
	
	\node[inner sep= -3] (bad6) [right = 4 of rep0] {$\Huge\frownie$};
	\node[inner sep= -3] (bad7) [right = 4 of rep1] {$\Huge\frownie$};
	\node[inner sep= -3] (bad8) [right = 4 of rep2] {$\Huge\frownie$};
	
	\node[] () [right  = 1.5 of bad6] {$\forall \textsf{op} \in \text{OP}$};
	\node[] () [right  = 1.5 of bad7, xshift = 20] {$\forall \textsf{op} \in \text{OP} \setminus \set{\text{test}_\counter}$};
	\node[] () [right = 1.5 of bad8] {$\forall \textsf{op} \in \text{OP}$};
	
	\node[state] (d1) [below = 1.6 of rep2] {$\text{d}^1$};
	\node[state] (d2) [right = 4 of d1] {$\text{d}^{'1}$};
	\node[inner sep = 0] (bad9) [below = of d1] {$\Huge\frownie$};
%	\node [] () [below =  1.1 of rep0] {for $\textsf{op} \in \textsf{Op}$};
%	\node [] () [below =  1.1 of rep1] {for $\textsf{op} \in \textsf{Op}\setminus \set{\test{\counter}}$};
	
	%	\node [] () [below =  1.1 of rep1] {\begin{tabular}{l l}
			%		\small for $\textsf{op} \in \set{\inc{\othercounter}, \dec{\othercounter}, \test{\othercounter}, $\\
				%			\small$\test{\othercounter}, \overline{\inc{\othercounter}}, \overline{\dec{\othercounter}} \mid  \othercounter\in \set{\counter_1, \counter_2}  }$\\
			%	\end{tabular}};
	
%	\path[->]
%	(0) edge node {$!!\incmess{\counter}{1}$} (0x)
%	(0x) edge node {$!!\okoverincmess{\counter}{1}$} (x)
%	(x) edge node {$!!\decmess{\counter}{1}$} (x0)
%	(x0) edge node {$!!\okoverincmess{\counter}{1}$} (0b)
%	
%%	(0x) edge [loop above] node {\begin{tabular}{l l}
%%			\small$\text{ok}({\inc{\counter}}), (i-1)\%3$\\
%%			\small$\overline{\inc{\counter}},(i+1)\%3$\\
%%	\end{tabular}} ()
%	
%	
%%	(x0) edge [loop above] node {\begin{tabular}{l l}
%%			\small$\text{ok}({\dec{\counter}}), (i-1)\%3$\\
%%			\small$\overline{\dec{\counter}},(i+1)\%3$\\
%%	\end{tabular}} ()
%	
%	
%	(0) edge [bend left = 7] node []{$!!\textsf{op}^1$} (rep0)
%	(rep0) edge [bend left = 7] node []{$!!\text{ok}\textsf{op}^1$} (0)
%	
%	
%	(x) edge [bend left = 7] node []{$!!\textsf{op}^1$} (rep1)
%	(rep1) edge [bend left = 7] node []{$!!\text{ok}\textsf{op}^1$} (x)
%	
%	
%	(0b) edge [bend left = 7] node []{$!!\textsf{op}^1$} (rep2)
%	(rep2) edge [bend left = 7] node []{$!!\text{ok}\textsf{op}^1$} (0b)
%	
%	
%%	(rep0) edge [loop right] node {\begin{tabular}{l l}
%%			\small$\text{ok}({\textsf{op}}), (i-1)\%3$\\
%%			\small$\textsf{op},(i+1)\%3$\\
%%	\end{tabular}} ()
%%	
%%	(rep1) edge [loop right] node {\begin{tabular}{l l}
%%			\small$\text{ok}({\textsf{op}}), (i-1)\%3$\\
%%			\small$\textsf{op},(i+1)\%3$\\
%%	\end{tabular}} ()
%	(0) edge node [above, yshift = -0] {\begin{tabular}{c c}
%			$?m$, $\forall m \in$ \\
%			 $\Sigma \setminus (\text{OP}^0 \cup \text{OK}^2)$\\
%		\end{tabular}
%		} (bad1)
%	
%	(0x) edge node [above, yshift = 0] {\begin{tabular}{c c}
%			$?m$,  $\forall m \in \Sigma \setminus$ \\
%			$ \set{\okincmess{\counter}{0}}, \overincmess{\counter}{2}
%				}$\\
%		\end{tabular}
%	} (bad2)
%
%	(x) edge [bend left = 0]node [yshift = 35] {\begin{tabular}{c c}
%		$?\text{test}_\counter^{0}, ?m$, $\forall m \in $ \\
%		 $\Sigma \setminus (\text{OP}^0 \cup \text{OK}^2)$\\
%		\end{tabular}
%	} (bad3)
%
%%	(x) edge [bend right = 0] node [above] {$?\text{test}_\counter^{i_\ell}$} (bad3)
%	
%	(x0) edge node [above, yshift = -0] {\begin{tabular}{c c c}
%			$?m$,  $\forall m \in \Sigma \setminus$ \\
%			$ \set{\okdecmess{\counter}{0}} ,\overdecmess{\counter}{2}}$\\
%		\end{tabular}
%	} (bad4)
%
%	(0b) edge node [above, yshift = 0] {\begin{tabular}{c c}
%		$?m$, $\forall m \in $ \\
%		 $\Sigma \setminus (\text{OP}^0\cup \text{OK}^2)$\\
%	\end{tabular}
%	} (bad5)
%
%	(rep0) edge node [above, yshift = 0] {\begin{tabular}{c c c}
%			$?m$,  $\forall m \notin$ \\
%			$ \set{\text{ok}\textsf{op}^{0}, {\textsf{op}}^{2}}$\\
%		\end{tabular}
%	} (bad6)
%
%	
%
%	(rep1) edge node [above, yshift = 0] {\begin{tabular}{c c c}
%			$?m$,  $\forall m \in \Sigma \setminus$ \\
%			$ \set{\text{ok}\textsf{op}^{0}, {\textsf{op}}^{2}}$\\
%		\end{tabular}
%	} (bad7)
%
%	(rep2) edge node [above, yshift = 0] {\begin{tabular}{c c c}
%			$?m$,  $\forall m \in \Sigma \setminus$ \\
%			$ \set{\text{ok}\textsf{op}^{0},{\textsf{op}}^{2} }$\\
%		\end{tabular}
%	} (bad8)
%
%
%	(0b) edge [out = -90, in = 180] node {$?\text{done}{}$} (d1)
%	(d1) edge node {$!!\text{done}$} (d2)
%	(d1) edge node {$?m, \forall m \in \Sigma$} (bad9)
%	; 

%%%%Proposition Tali

	\path[->]
	(0) edge node {$!!\incmess{\counter}{1}$} (0x)
	(0x) edge node {$!!\okoverincmess{\counter}{1}$} (x)
	(x) edge node {$!!\decmess{\counter}{1}$} (x0)
	(x0) edge node {$!!\okoverdecmess{\counter}{1}$} (0b)
	
%	(0x) edge [loop above] node {\begin{tabular}{l l}
%			\small$\text{ok}({\inc{\counter}}), (i-1)\%3$\\
%			\small$\overline{\inc{\counter}},(i+1)\%3$\\
%	\end{tabular}} ()
	
	
%	(x0) edge [loop above] node {\begin{tabular}{l l}
%			\small$\text{ok}({\dec{\counter}}), (i-1)\%3$\\
%			\small$\overline{\dec{\counter}},(i+1)\%3$\\
%	\end{tabular}} ()
	
	
	(0) edge [bend left = 7] node []{$!!\textsf{op}^1$} (rep0)
	%(rep0) edge [bend left = 7] node []{$!!\text{ok}\textsf{op}^1$} (0)
	(rep0) edge [bend left = 7] node []{$!!\overline{\textsf{op}}^1$} (0)
	
	(x) edge [bend left = 7] node []{$!!\textsf{op}^1$} (rep1)
	%(rep1) edge [bend left = 7] node []{$!!\text{ok}\textsf{op}^1$} (x)
	(rep1) edge [bend left = 7] node []{$!!\overline{\textsf{op}}^1$} (x)
	
	(0b) edge [bend left = 7] node []{$!!\textsf{op}^1$} (rep2)
	%(rep2) edge [bend left = 7] node []{$!!\text{ok}\textsf{op}^1$} (0b)
	(rep2) edge [bend left = 7] node []{$!!\overline{\textsf{op}}^1$} (0b)
	
%	(rep0) edge [loop right] node {\begin{tabular}{l l}
%			\small$\text{ok}({\textsf{op}}), (i-1)\%3$\\
%			\small$\textsf{op},(i+1)\%3$\\
%	\end{tabular}} ()
%	
%	(rep1) edge [loop right] node {\begin{tabular}{l l}
%			\small$\text{ok}({\textsf{op}}), (i-1)\%3$\\
%			\small$\textsf{op},(i+1)\%3$\\
%	\end{tabular}} ()
	(0) edge node [above, yshift = -0] {$?m$} node[below, yshift=-0]{
	$m \notin (\text{OP}^0 \cup \text{OK}^2)$}
		 (bad1)
	
	(0x) edge node [above, yshift = 0] {$?m$}
	node[below, yshift=0]{$m \notin 
			 \set{\okincmess{\counter}{0}, \overincmess{\counter}{2}
				}$
	} (bad2)

	(x) edge [bend left = 0]node [above] {$?\testmess{\counter}{0}, ?m$}
	node[below, yshift=0]{
		 $m\notin (\text{OP}^0 \cup \text{OK}^2)$}
	 (bad3)

%	(x) edge [bend right = 0] node [above] {$?\text{test}_\counter^{i_\ell}$} (bad3)
	
	(x0) edge node [above, yshift = -0] {$?m$} node[below]{$m \notin\set{\okdecmess{\counter}{0} ,\overdecmess{\counter}{2}}$
	} (bad4)

	(0b) edge node [above, yshift = 0] {$?m$} node[below]{
		 $m\notin (\text{OP}^0\cup \text{OK}^2)$
	} (bad5)

%	(rep0) edge node [above, yshift = 0] {\begin{tabular}{c c c}
%			$?m$,  $\forall m \notin$ \\
%			$ \set{\text{ok}\textsf{op}^{0}, {\textsf{op}}^{2}}$\\
%		\end{tabular}
%	} (bad6)

	(rep0) edge node [above, yshift = 0] 
			{$?m$} node [below, yshift=0] 
			{for all $m\notin\set{\overline{\textsf{op}}^{0}, {\textsf{op}}^{2}}$}
	 (bad6)


	(rep1) edge node [above, yshift = 0] {
			$?m$} node[below]{
			$m\notin \set{\overline{\textsf{op}}^{0}, {\textsf{op}}^{2}}$
	} (bad7)

	(rep2) edge node [above, yshift = 0] {$?m$}  node[below]{$m
			\notin \set{\overline{\textsf{op}}^{0},{\textsf{op}}^{2} }$
		} (bad8)


	(0b) edge [out = -90, in = 180] node {$?\text{done}{}$} (d1)
	(d1) edge node {$!!\text{done}$} (d2)
	(d1) edge node {$?m, \forall m \in \Sigma$} (bad9)
	; 

\end{tikzpicture}

%
%\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
%	\node[state] (0) {$\textsf{z},i$};
%	\node[state] (0x) [right =of 0] {$q_\counter, i$};
%	\node[state] (x) [right = 3 of 0x] {$\counter,i$};
%	\node[state] (x0) [right =of x] {$q'_\counter,i$};
%	\node[state] (0b) [right = 3 of x0] {$\textsf{z},i$};
%	
%	\node[state] (rep0) [below = 2 of 0]{$r_{\textsf{op}}, i$};
%	\node[state] (rep1) [below = 2 of x]{$r'_{\textsf{op}}, i$};
%	
%	\node [] () [below =  1.1 of rep0] {for $\textsf{op} \in \textsf{Op}$};
%	\node [] () [below =  1.1 of rep1] {for $\textsf{op} \in \textsf{Op}\setminus \set{\test{\counter}}$};
%
%%	\node [] () [below =  1.1 of rep1] {\begin{tabular}{l l}
%%		\small for $\textsf{op} \in \set{\inc{\othercounter}, \dec{\othercounter}, \test{\othercounter}, $\\
%%			\small$\test{\othercounter}, \overline{\inc{\othercounter}}, \overline{\dec{\othercounter}} \mid  \othercounter\in \set{\counter_1, \counter_2}  }$\\
%%	\end{tabular}};
%	
%	\path[->]
%	(0) edge node {\small$!!\overline{\inc{\counter}}, i$} (0x)
%	(0x) edge node {\small$!!\text{ok}(\overline{\inc{\counter}}), i$} (x)
%	(x) edge node {\small$!!\overline{\dec{\counter}}, i$} (x0)
%	(x0) edge node {\small$!!\text{ok}(\overline{\dec{\counter}}), i$} (0b)
%	
%	(0x) edge [loop above] node {\begin{tabular}{l l}
%			\small$\text{ok}({\inc{\counter}}), (i-1)\%3$\\
%			\small$\overline{\inc{\counter}},(i+1)\%3$\\
%	\end{tabular}} ()
%
%
%	(x0) edge [loop above] node {\begin{tabular}{l l}
%			\small$\text{ok}({\dec{\counter}}), (i-1)\%3$\\
%			\small$\overline{\dec{\counter}},(i+1)\%3$\\
%	\end{tabular}} ()
%
%
%	(0) edge [bend right] node [left]{\small$!!\textsf{op}, i$} (rep0)
%	(rep0) edge [bend right] node [right]{\small$!!\text{ok}(\textsf{op}), i$} (0)
%	
%	(x) edge [bend left] node [left]{\small$!!\textsf{op}, i$} (rep1)
%	(rep1) edge [bend left] node [right]{\small$!!\text{ok}(\textsf{op}), i$} (x)
%	
%	(rep0) edge [loop right] node {\begin{tabular}{l l}
%				\small$\text{ok}({\textsf{op}}), (i-1)\%3$\\
%				\small$\textsf{op},(i+1)\%3$\\
%		\end{tabular}} ()
%	
%	(rep1) edge [loop right] node {\begin{tabular}{l l}
%		\small$\text{ok}({\textsf{op}}), (i-1)\%3$\\
%		\small$\textsf{op},(i+1)\%3$\\
%		\end{tabular}} ()
%	;
%	
%\end{tikzpicture}


==> Figures/protocol-ex1.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

%\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
%	\node[] (q0) {};
%	\node[state,initial] (q0b) [above  of = q0, yshift = -60, xshift =0] {$\qinit$};
%	\node[state] (q1) [right of = q0, yshift = 0, xshift =2cm] {$q_4$};
%	\node[state] (q2) [right  of = q1, yshift = 0, xshift = 0.5cm] {$q_5$};
%	\node[] (q3) [above  of = q0, yshift = -30, xshift =0] {};
%	\node[state] (q4) [right of = q3, yshift = -0, xshift = 0] {$q_1$};
%	\node[state] (q5) [right  of = q4, xshift = -0]{$q_2$};
%	\node[state] (q6) [right  of = q5, xshift = -0]{$q_3$};
%	
%	\node [] (p1) [left of = q4, yshift = -18] {};
%	\node[] (p2) [left of = q1, yshift = 0, xshift =-2cm] {};
%	
%	
%
%	
%	%	\node[fit=(q0)(q2), draw, fill=green!30] {};
%	\node[dashed, draw, fill = orange, fill opacity = 0, text opacity = 1, fit=(p2) (p1) (q0b), text height=0.06 \columnwidth, label ={[shift={(0ex,-16ex)}]:Phase 0}] () {};
%	\node[dashed, draw, fill = green, fill opacity = 0, text opacity = 1, fit=(q1) (q4) (q5), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 1}] () {};
%	\node[dashed, draw, fill = cyan, fill opacity = 0, text opacity = 1, fit=(q2) (q6), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 2}] () {};
%	\path[->] 
%	(q0b) edge [bend right =10] node {$!!a$, $!!b$} (q1) 
%	(q1) edge node {$?c$} (q2) 
%	(q0b) edge [bend left =20] node {$?b$} (q4)
%	(q4) edge [bend left = 10, dashed] node {$!!a$} (q0b)
%	(q4) edge node {$?a$} (q5)
%	(q5) edge [] node {$!!c$} (q6)
%	(q6) edge [] node {$?a$} (q2)
%	;
%\end{tikzpicture}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
	\node[] (q0) {};
	\node[state,initial] (q0b) [above  of = q0, yshift = -60, xshift =0] {$\qinit$};
	\node[state] (q1) [right of = q0, yshift = 0, xshift =2cm] {$q_4$};
	\node[state] (q2) [right  of = q1, yshift = 0, xshift = 0.5cm] {$q_5$};
	\node[] (q3) [above  of = q0, yshift = -30, xshift =0] {};
	\node[state] (q4) [right of = q3, yshift = -0, xshift = 0] {$q_1$};
	\node[state] (q5) [right  of = q4, xshift = -0]{$q_2$};
	\node[state] (q6) [right  of = q5, xshift = -0]{$q_3$};
	
	\node [] (p1) [left of = q4, yshift = -18] {};
	\node[] (p2) [left of = q1, yshift = 0, xshift =-2cm] {};
	
	

	
	%	\node[fit=(q0)(q2), draw, fill=green!30] {};
	%\node[dashed, draw, fill = orange, fill opacity = 0, text opacity = 1, fit=(p2) (p1) (q0b), text height=0.06 \columnwidth, label ={[shift={(0ex,-16ex)}]:Phase 0}] () {};
	%\node[dashed, draw, fill = green, fill opacity = 0, text opacity = 1, fit=(q1) (q4) (q5), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 1}] () {};
	%\node[dashed, draw, fill = cyan, fill opacity = 0, text opacity = 1, fit=(q2) (q6), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 2}] () {};
	\path[->] 
	(q0b) edge [bend right =10] node {$!!a$, $!!b$} (q1) 
	(q1) edge node {$?c$} (q2) 
	(q0b) edge [bend left =20] node {$?b$} (q4)
	(q4) edge [bend left = 10] node {$!!a$} (q0b)
	(q4) edge node {$?a$} (q5)
	(q5) edge [] node {$!!c$} (q6)
	(q6) edge [] node {$?a$} (q2)
	;
\end{tikzpicture}



==> Figures/protocol-ex1pb.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

%\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
%	\node[] (q0) {};
%	\node[state,initial] (q0b) [above  of = q0, yshift = -60, xshift =0] {$\qinit$};
%	\node[state] (q1) [right of = q0, yshift = 0, xshift =2cm] {$q_4$};
%	\node[state] (q2) [right  of = q1, yshift = 0, xshift = 0.5cm] {$q_5$};
%	\node[] (q3) [above  of = q0, yshift = -30, xshift =0] {};
%	\node[state] (q4) [right of = q3, yshift = -0, xshift = 0] {$q_1$};
%	\node[state] (q5) [right  of = q4, xshift = -0]{$q_2$};
%	\node[state] (q6) [right  of = q5, xshift = -0]{$q_3$};
%	
%	\node [] (p1) [left of = q4, yshift = -18] {};
%	\node[] (p2) [left of = q1, yshift = 0, xshift =-2cm] {};
%	
%	
%
%	
%	%	\node[fit=(q0)(q2), draw, fill=green!30] {};
%	\node[dashed, draw, fill = orange, fill opacity = 0, text opacity = 1, fit=(p2) (p1) (q0b), text height=0.06 \columnwidth, label ={[shift={(0ex,-16ex)}]:Phase 0}] () {};
%	\node[dashed, draw, fill = green, fill opacity = 0, text opacity = 1, fit=(q1) (q4) (q5), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 1}] () {};
%	\node[dashed, draw, fill = cyan, fill opacity = 0, text opacity = 1, fit=(q2) (q6), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 2}] () {};
%	\path[->] 
%	(q0b) edge [bend right =10] node {$!!a$, $!!b$} (q1) 
%	(q1) edge node {$?c$} (q2) 
%	(q0b) edge [bend left =20] node {$?b$} (q4)
%	(q4) edge [bend left = 10, dashed] node {$!!a$} (q0b)
%	(q4) edge node {$?a$} (q5)
%	(q5) edge [] node {$!!c$} (q6)
%	(q6) edge [] node {$?a$} (q2)
%	;
%\end{tikzpicture}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 

	\node[state,initial] (q0) [] {$\qinit$};
	\node[state] (q1) [right of = q0, yshift = 0, xshift =0cm] {$q_1$};
	\node[state] (q2) [right  of = q1, yshift = 0, xshift = 00cm] {$q_2$};
	\node[state] (q3) [right  of = q2, yshift = 20, xshift =0] {$q_3$};
	\node[state] (q4) [right of = q2, yshift = -20, xshift = 0] {$q_4$};
	\node[state] (q5) [below  of = q1, yshift = 10]{$q_5$};
	
	\node [] (p1) [left of = q4, yshift = -18] {};
	\node[] (p2) [left of = q1, yshift = 0, xshift =-2cm] {};
	
	
	
	
	%	\node[fit=(q0)(q2), draw, fill=green!30] {};
	%\node[dashed, draw, fill = orange, fill opacity = 0, text opacity = 1, fit=(p2) (p1) (q0b), text height=0.06 \columnwidth, label ={[shift={(0ex,-16ex)}]:Phase 0}] () {};
	%\node[dashed, draw, fill = green, fill opacity = 0, text opacity = 1, fit=(q1) (q4) (q5), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 1}] () {};
	%\node[dashed, draw, fill = cyan, fill opacity = 0, text opacity = 1, fit=(q2) (q6), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 2}] () {};
	\path[->] 
	(q0) edge [] node {$!!a$} (q1) 
	(q1) edge [bend right = 10] node [left]{$?c$} (q5) 
	(q1) edge [bend left = 10] node {$?b$} (q5) 
	(q1) edge [loop above] node {$!!b$} ()
	(q1) edge [] node {$!!a$} (q2)
	(q2) edge [bend left = 10] node {$!!c$} (q3)
	(q2) edge [bend right = 10] node {$?c$} (q4)

	;
\end{tikzpicture}



==> Figures/protocol-ex2-bis-unfold.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}


\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state,initial] (q0) [] {$\qinit$};
	\node[state, ellipse, inner sep= 0.01] (q1) [right of = q0, yshift = 15, xshift =10] {\footnotesize$(q_1,b,1)$};
	\node[state, ellipse, inner sep= 0.01] (q2) [right  of = q1, xshift =10] {\footnotesize$(q_2,b,1)$};
	\node[state, ellipse,inner sep= 0.01] (q3) [right of = q2, xshift =10] {\footnotesize$(q_3,r,2)$};
	\node[state, ellipse,inner sep= 0.01] (q4) [right of = q0, yshift = -15, xshift = 10] {\footnotesize$(q_4,r,1)$};
	\node[state, ellipse,inner sep= 0.01] (q5) [right  of = q4, xshift =10] {\footnotesize$(q_5,b,2)$};
	\node[state,ellipse,inner sep= 0.01] (q6) [right of = q5, xshift =10] {\footnotesize$(q_6,b,2)$};
	
	\node[state, ellipse,inner sep= 0.01] (p) [below of = q4, yshift = 20] {$(p,r,1)$};
	%\node[state] (p1) [right  of = p0, xshift =20] {$p_1$};
	%\node[state] (p2) [right of = p1, xshift = 20] {$p_2$};
	
	
	
	%	\node[fit=(q0)(q2), draw, fill=green!30] {};
%	\node[dashed, draw, fill = orange, fill opacity = 0, text opacity = 1, fit=(p2) (p1) (q0b), text height=0.06 \columnwidth, label ={[shift={(0ex,-16ex)}]:Phase 0}] () {};
%	\node[dashed, draw, fill = green, fill opacity = 0, text opacity = 1, fit=(q1) (q4) (q5), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 1}] () {};
%	\node[dashed, draw, fill = cyan, fill opacity = 0, text opacity = 1, fit=(q2) (q6), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 2}] () {};
	\path[->] 
	(q0) edge node {$!!c$} (q1)
	(q0) edge node {$?c$} (q4)
	(q0) edge [bend right] node {$?m$} (p)
	
	(q1) edge node {$!!m$} (q2)
	
	(q4) edge node {$!!b$} (q5)
	(q4) edge node {$?m$} (p)
	(q2) edge node {$?a$} (q3)
	%(q5) edge [bend left] node {$?m$} (p)
	(q5) edge node {$!!a$} (q6)
	;
\end{tikzpicture}


==> Figures/protocol-ex2-bis.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state,initial] (q0) [] {$\qinit$};
	\node[state] (q1) [right of = q0, yshift = 15, xshift =0] {$q_1$};
	\node[state] (q2) [right  of = q1, xshift =0] {$q_2$};
	\node[state] (q3) [right of = q2, xshift =0] {$q_3$};
	\node[state] (q4) [right of = q0, yshift = -15, xshift = 0] {$q_4$};
	\node[state] (q5) [right  of = q4, xshift =0] {$q_5$};
	\node[state] (q6) [right of = q5, xshift =0] {$q_6$};
	
	\node[state] (p) [below of = q4, yshift= 20] {$p$};
	%\node[state] (p1) [right  of = p0, xshift =20] {$p_1$};
	%\node[state] (p2) [right of = p1, xshift = 20] {$p_2$};
	
	
	
	%	\node[fit=(q0)(q2), draw, fill=green!30] {};
%	\node[dashed, draw, fill = orange, fill opacity = 0, text opacity = 1, fit=(p2) (p1) (q0b), text height=0.06 \columnwidth, label ={[shift={(0ex,-16ex)}]:Phase 0}] () {};
%	\node[dashed, draw, fill = green, fill opacity = 0, text opacity = 1, fit=(q1) (q4) (q5), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 1}] () {};
%	\node[dashed, draw, fill = cyan, fill opacity = 0, text opacity = 1, fit=(q2) (q6), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 2}] () {};
	\path[->] 
	(q0) edge node {$!!c$} (q1)
	(q0) edge node {$?c$} (q4)
	(q0) edge [bend right] node {$?m$} (p)
	
	(q1) edge node {$!!m$} (q2)
	
	(q4) edge node {$!!b$} (q5)
	(q4) edge node {$?m$} (p)
	(q2) edge node {$?a$} (q3)
	(q5) edge [bend left] node {$?m$} (p)
	(q5) edge node {$!!a$} (q6)
	;
\end{tikzpicture}


==> Figures/protocol-ex2.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state,initial] (q0) [] {$\qinit$};
	\node[state] (q1) [right of = q0, yshift = 15, xshift =20] {$q_1$};
	\node[state] (q2) [right  of = q1, xshift =20] {$q_2$};
	\node[state] (q3) [right of = q2, xshift =20] {$q_3$};
	\node[state] (q4) [right of = q0, yshift = -15, xshift = 20] {$q_4$};
	\node[state] (q5) [right  of = q4, xshift =20] {$q_5$};
	\node[state] (q6) [right of = q5, xshift =20] {$q_6$};
	
	\node[state] (p0) [below of = q0] {$p_0$};
	\node[state] (p1) [right  of = p0, xshift =20] {$p_1$};
	\node[state] (p2) [right of = p1, xshift = 20] {$p_2$};
	
	
	
	%	\node[fit=(q0)(q2), draw, fill=green!30] {};
%	\node[dashed, draw, fill = orange, fill opacity = 0, text opacity = 1, fit=(p2) (p1) (q0b), text height=0.06 \columnwidth, label ={[shift={(0ex,-16ex)}]:Phase 0}] () {};
%	\node[dashed, draw, fill = green, fill opacity = 0, text opacity = 1, fit=(q1) (q4) (q5), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 1}] () {};
%	\node[dashed, draw, fill = cyan, fill opacity = 0, text opacity = 1, fit=(q2) (q6), text height=0.06 \columnwidth, label ={[shift={(0ex,-22ex)}]:Phase 2}] () {};
	\path[->] 
	(q0) edge node {$!!c$} (q1)
	(q0) edge node {$?c$} (q4)
	(q0) edge node {$?m$} (p0)
	
	(q1) edge node {$!!m$} (q2)
	
	(q4) edge node {$!!b$} (q5)
	(q4) edge node {$?m$} (p1)
	(q2) edge node {$?a$} (q3)
	(q5) edge [dashed] node {$?m$} (p2)
	(q5) edge node {$!!a$} (q6)
	;
\end{tikzpicture}


==> Figures/star-conf1.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=1.5cm,on grid,auto, initial text = {}] 
	\node[rounded rectangle, draw, inner sep = 2] (v0) [] {$v_0: q_1$} ;
	\node[rounded rectangle, draw, inner sep = 2] (v1) [left of =v0, yshift = 25] {$v_1: \qinit$};
	\node[rounded rectangle, draw, inner sep = 2] (v2) [left of =v0, yshift = -25] {$v_2: q_5$};
	\node[rounded rectangle, draw, inner sep = 2] (v3) [right of =v0, yshift = 25] {$v_3: q_1$};
	\node[rounded rectangle, draw, inner sep = 2] (v4) [right of =v0, yshift = -25] {$v_4: q_2$};
	\path[-] 
	(v0) edge node {} (v1)
	(v0) edge node {}  (v2)
	(v0) edge node {} (v3)
	(v0) edge node {} (v4);
\end{tikzpicture}


==> Figures/star-conf2.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[-, >=stealth', shorten >=1pt,node distance=1.5cm,on grid,auto, initial text = {}] 
	\node[rounded rectangle, draw, inner sep = 2] (v0) [] {$v_0: q_1$} ;
	\node[rounded rectangle, draw, inner sep = 2] (v1) [left of =v0, yshift = 25] {$v_1: \qinit$};
	\node[rounded rectangle, draw, inner sep = 2] (v2) [left of =v0, yshift = -25] {$v_2: q_1$};
	\node[rounded rectangle, draw, inner sep = 2] (v3) [right of =v0, yshift = 25] {$v_3: q_1$};
	\node[rounded rectangle, draw, inner sep = 2] (v4) [right of =v0, yshift = -25] {$v_4: q_2$};
	\path[-] 
	(v0) edge node {} (v1)
	(v0) edge node {}  (v2)
	(v0) edge node {} (v3)
	(v0) edge node {} (v4);
\end{tikzpicture}
